Neuromorphic design of a rhythmic network

Central Pattern Generators (CPGs) have long inspired the design of rhythms that combine endogenous generation and exogenous interaction. In neurodynamics and engineering studies, CPGs have been primarily analysed and designed as networks of coupled oscillators. In contrast, the present article regards CPGs as networks that propagate events through excitable rather than oscillatory nodes. The proposed event-based perspective reduces the design of network-level rhythmic properties to the tuning of local nodal input-output characteristics. This reduction enables a distributed and robust design methodology: nodes can be tuned independently, they can be heterogeneous, and the global rhythm results from local event propagation rather than from a specific global tuning of the network parameters. The present article builds on previously introduced concepts that parallel existing characterizations of oscillators: the event describing function (eDF), which characterises the propagation delay of a node, and the event phase response curve (ePRC), which characterises the phase sensitivity of a node. Event-based CPGs made of excitable rather than oscillatory nodes emerge as a principled design framework for robust rhythm generation.

==> fig1.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    font=\sffamily\small,
    arrow/.style={-Stealth, thick, line width=0.9pt},
    circle_node/.style={draw, circle, minimum size=1.2cm, align=center, inner sep=1pt, line width=0.8pt}
]

% ============================================================
% TOP ROW: Oscillatory Neuron (Closed System)
% ============================================================

% Row Title
\node[font=\sffamily\bfseries\small, anchor=west] at (-2.5, 1.2) {(a) Autonomous Oscillator};

% Diagram: Closed System (Matched to top trace: blue!80!black)
\node[circle_node, draw=blue!80!black, text=black] (osc_node) at (0, 0) {Voltage};
% Plot: Oscillatory Voltage Trace
\begin{axis}[
    at={(2.8cm, -0.75cm)},
    width=6.2cm,
    height=2.8cm,
    axis lines=left,
    grid=none,
    xlabel={Time (ms)},
    ylabel={Voltage (mV)},
    xmin=0, xmax=60,
    ymin=-20, ymax=100,
    tick align=outside,
    tick label style={font=\small},
    label style={font=\small},
    enlargelimits=false
]
    \addplot[blue!80!black, thick, no markers, each nth point=5] 
        table [x=time_ms, y=v_oscillatory_mV, col sep=comma] {plotdata/neuron_simulation_data.csv};
\end{axis}


% ============================================================
% BOTTOM ROW: Excitable Neuron (Open System)
% ============================================================

% Row Title
\node[font=\sffamily\bfseries\small, anchor=west] at (-2.5, -1.8) {(b) Triggered Excitable System};

% Diagram: Open System (Matched to bottom trace: red!80!black)
\node[circle_node, draw=red!80!black, text=black] (exc_node) at (0, -3.0) {Voltage};

% Input Arrow & Label (Extended left start to -2.5 to avoid text overlap)
\draw[arrow] (-1, -3.0) -- (exc_node.west) 
    node[at start, above=2pt, font=\sffamily\small] {$\eventIn$};

% Plot: Excitable Voltage Trace
\begin{axis}[
    at={(2.8cm, -3.75cm)},
    width=6.2cm,
    height=2.8cm,
    axis lines=left,
    grid=none,
    xlabel={Time (ms)},
    ylabel={Voltage (mV)},
    xmin=0, xmax=60,
    ymin=-20, ymax=100,
    tick align=outside,
    tick label style={font=\small},
    label style={font=\small},
    enlargelimits=false
]
    % Pulse indicators (dashed vertical lines)
    \draw[dashed, opacity=0.7, line width=0.6pt] (axis cs:5, -20) -- (axis cs:5, 100);
    \draw[dashed, opacity=0.7, line width=0.6pt] (axis cs:40, -20) -- (axis cs:40, 100);

    \addplot[red!80!black, thick, no markers, each nth point=5] 
        table [x=time_ms, y=v_excitable_mV, col sep=comma] {plotdata/neuron_simulation_data.csv};
\end{axis}

\end{tikzpicture}
\caption{Comparison of a Hodgkin-Huxley neuron used as: (a) a closed, autonomous oscillator (constant applied current) vs. (b) an open, event-driven excitable system (pulsatile inputs). Incoming event sequence ($\eventIn$) indicated by vertical dashed lines.}
\label{fig:closed_vs_open_neuron}
\end{figure}

==> fig10.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     % Uses global node colors defined in 0_MAIN.tex

%     \pgfplotsset{
%       neuron scatter/.style={
%         scatter,
%         scatter src=explicit symbolic,
%         point meta=\thisrow{neuron},
%         scatter/classes={
%           0={node0color},
%           1={node1color},
%           2={node2color},
%           3={node3color}
%         }
%       }
%     }

%     \begin{groupplot}[
%       group style={
%         group size=2 by 3,
%         horizontal sep=1.2cm,
%         vertical sep=.5cm,
%         x descriptions at=edge bottom,
%         y descriptions at=edge left,
%       },
%       width=6.3cm,
%       height=2.8cm,
%       enlarge x limits=0.05,
%       restrict x to domain=1500:2500,
%       unbounded coords=discard,
%       xlabel={Time (ms)},
%       xmin=1500, xmax=2500,
%       tick label style={font=\footnotesize},
%       label style={font=\small},
%       title style={font=\small\bfseries},
%       filter discard warning=false,
%       every axis/.append style={
%         grid=none,
%         minor tick num=0,
%         tick align=inside,
%         tick pos=left,
%         yticklabel style={text width=1.5em, align=right},
%         ylabel shift=3pt, % <--- Adds extra margin between y-tick labels and y-axis label
%         ylabel style={align=center},
%       },
%     ]

%       % =========================================================================
%       % TOP ROW: RASTER PLOTS
%       % =========================================================================

%       % (1,1) Top-Left: Fixed Period Raster
%       \nextgroupplot[
%         title={Fixed Period ($\netT$)},
%         ylabel={Neuron},
%         ymin=-0.5, ymax=3.5,
%         ytick={0,1,2,3},
%       ]
%       \addplot[
%         only marks,
%         mark=|,
%         mark size=5pt,
%         line width=0.8pt,
%         neuron scatter,
%       ]
%       table[
%         x=time,
%         y=neuron,
%         col sep=comma,
%       ] {plotdata/plotdata_duty_modulation_approach1__raster.csv};

%       % (1,2) Top-Right: Fixed Node Raster
%       \nextgroupplot[
%         title={Fixed Node ($\nodeDelay{i}$)},
%         ymin=-0.5, ymax=3.5,
%         ytick={0,1,2,3},
%       ]
%       \addplot[
%         only marks,
%         mark=|,
%         mark size=5pt,
%         line width=0.8pt,
%         neuron scatter,
%       ]
%       table[
%         x=time,
%         y=neuron,
%         col sep=comma,
%       ] {plotdata/plotdata_duty_modulation_approach2__raster.csv};

%       % =========================================================================
%       % MIDDLE ROW: ABSOLUTE DELAYS (ms)
%       % =========================================================================

%       % (2,1) Middle-Left: Fixed Period Delay
%       \nextgroupplot[
%         ylabel={Delay (ms)},
%         ymin=0, ymax=80,
%         ytick={0,20,40,60},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};

%       % (2,2) Middle-Right: Fixed Node Delay
%       \nextgroupplot[
%         ymin=0, ymax=80,
%         ytick={0,20,40,60},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};

%       % =========================================================================
%       % BOTTOM ROW: RELATIVE PHASE DELAYS
%       % =========================================================================

%       % (3,1) Bottom-Left: Fixed Period Relative Delay
%       \nextgroupplot[
%         ylabel={Rel. Delay},
%         ymin=0, ymax=0.5,
%         ytick={0,0.1,0.25,0.4},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};

%       % (3,2) Bottom-Right: Fixed Node Relative Delay
%       \nextgroupplot[
%         ymin=0, ymax=0.5,
%         ytick={0,0.1,0.25,0.4},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};

%     \end{groupplot}

%     % Custom Legend Node — centered below group plot
%     \setlength{\tabcolsep}{3pt}
%     \node[
%       draw=black!80,
%       fill=white,
%       font=\footnotesize,
%       anchor=north,
%       inner sep=2pt
%     ] at ($(group c1r3.south)!0.5!(group c2r3.south) - (0, 0.6cm)$) {
%       \begin{tabular}{*{4}{c}}
%         \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
%         \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
%         \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
%         \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
%       \end{tabular}
%     };

%   \end{tikzpicture}
%   \caption{Comparison of phase profile modulation strategies in a 4-node network. Top row shows spike raster plots; middle row displays absolute nodal delays ($\nodeDelay{i}$); bottom row displays relative phase delays (normalized to total cycle period). Left column illustrates global modulation under a fixed total period $\netT$, while the right column shows local modulation ($\node{0}$ and $\node{2}$) preserving specific node delays ($\node{1}$ and $\node{3}$). Apparent \textit{transients} in relative phase stem from incremental variations in cycle period.}
%   \label{fig:tuning:duty}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    % Uses global node colors defined in 0_MAIN.tex

    \pgfplotsset{
      neuron scatter/.style={
        scatter,
        scatter src=explicit symbolic,
        point meta=\thisrow{neuron},
        scatter/classes={
          0={node0color},
          1={node1color},
          2={node2color},
          3={node3color}
        }
      }
    }

    \begin{groupplot}[
      group style={
        group size=2 by 3,
        horizontal sep=1.5cm,
        vertical sep=0.7cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
      },
      width=6.3cm,
      height=2.8cm,
      enlarge x limits=0.05,
      restrict x to domain=1500:2500,
      unbounded coords=discard,
      xlabel={Time (ms)},
      xmin=1500, xmax=2500,
      tick label style={font=\footnotesize},
      label style={font=\small},
      title style={font=\small\bfseries},
      filter discard warning=false,
      every axis/.append style={
        grid=none,
        minor tick num=0,
        tick align=inside,
        tick pos=left,
        yticklabel style={text width=1.5em, align=right},
        ylabel shift=3pt,
        ylabel style={align=center},
      },
    ]

      % =========================================================================
      % TOP ROW: RASTER PLOTS
      % =========================================================================

      % (1,1) Top-Left: Fixed Period Raster
      \nextgroupplot[
        title={Fixed Period ($\netT$)},
        ylabel={Neuron},
        ymin=-0.6, ymax=3.6,
        ytick={0,1,2,3},
      ]
      \addplot[
        only marks,
        mark=|,
        mark size=5pt,
        line width=0.8pt,
        neuron scatter,
      ]
      table[
        x=time,
        y=neuron,
        col sep=comma,
      ] {plotdata/plotdata_duty_modulation_approach1__raster.csv};

      % (1,2) Top-Right: Fixed Node Raster
      \nextgroupplot[
        title={Fixed Node ($\nodeDelay{i}$)},
        ymin=-0.6, ymax=3.6,
        ytick={0,1,2,3},
      ]
      \addplot[
        only marks,
        mark=|,
        mark size=5pt,
        line width=0.8pt,
        neuron scatter,
      ]
      table[
        x=time,
        y=neuron,
        col sep=comma,
      ] {plotdata/plotdata_duty_modulation_approach2__raster.csv};

      % =========================================================================
      % MIDDLE ROW: ABSOLUTE DELAYS (ms)
      % =========================================================================

      % (2,1) Middle-Left: Fixed Period Delay
      \nextgroupplot[
        ylabel={Delay (ms)},
        ymin=0, ymax=80,
        ytick={0,20,40,60},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};

      % (2,2) Middle-Right: Fixed Node Delay
      \nextgroupplot[
        ymin=0, ymax=80,
        ytick={0,20,40,60},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};

      % =========================================================================
      % BOTTOM ROW: RELATIVE PHASE DELAYS
      % =========================================================================

      % (3,1) Bottom-Left: Fixed Period Relative Delay
      \nextgroupplot[
        ylabel={Rel. Delay},
        ymin=0, ymax=0.5,
        ytick={0,0.1,0.25,0.4},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach1__delay.csv};

      % (3,2) Bottom-Right: Fixed Node Relative Delay
      \nextgroupplot[
        ymin=0, ymax=0.5,
        ytick={0,0.1,0.25,0.4},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=rel_delay, col sep=comma] {plotdata/plotdata_duty_modulation_approach2__delay.csv};

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(f)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r1.north west) {(b)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r2.north west) {(c)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r2.north west) {(d)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r3.north west) {(e)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r3.north west) {(f)};

    % Custom Legend Node — centered below group plot
    \setlength{\tabcolsep}{3pt}
    \node[
      draw=black!80,
      fill=white,
      font=\footnotesize,
      anchor=north,
      inner sep=2pt
    ] at ($(group c1r3.south)!0.5!(group c2r3.south) - (0, 0.6cm)$) {
      \begin{tabular}{*{4}{c}}
        \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
        \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
        \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
        \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
      \end{tabular}
    };

  \end{tikzpicture}
  \caption{Comparison of phase profile modulation strategies in a 4-node network, with parameter changes applied at $t = 2000$. \textbf{(a)}, \textbf{(b)} Spike raster plots. \textbf{(c)}, \textbf{(d)} Absolute nodal delays ($\nodeDelay{i}$). \textbf{(e)}, \textbf{(f)} Relative nodal delays (normalized to total cycle period). The left column illustrates global modulation under a fixed total period $\netT$, where $g_a$ is shifted from $1.2$ to $0.0$ for $\node{0}$ and $\node{2}$, and to $1.45$ for $\node{1}$ and $\node{3}$, while incoming $\tauDecay$ for synapses $3 \to 0$ and $1 \to 2$ increases from $2.15$ to $2.4$. The right column shows local modulation preserving specific node delays ($\node{1}$ and $\node{3}$), achieved by dropping $g_a$ from $1.2$ to $0.0$ ($\node{0}$ and $\node{2}$) and decreasing $\tauDecay$ ($3 \to 0$ and $1 \to 2$) from $2.5$ to $0.5$. Apparent transients in relative phase stem from incremental variations in cycle period.}
  \label{fig:tuning:duty}
\end{figure}

==> fig11.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     \pgfplotsset{
%       every axis/.append style={
%         grid=both,
%         grid style={gray!15},
%         minor tick num=0,
%         tick align=inside,
%         tick pos=left,
%         yticklabel style={text width=2.5em, align=right},
%         ylabel style={align=center, yshift=-10pt},
%         label style={font=\small},
%         tick label style={font=\footnotesize},
%         title style={font=\small\bfseries},
%         filter discard warning=false,
%         unbounded coords=discard,
%       }
%     }

%     \begin{groupplot}[
%       group style={
%         group size=2 by 2,
%         horizontal sep=.8cm,
%         vertical sep=1cm,
%       },
%       width=7cm,
%       height=4.5cm,
%       enlarge x limits=0.05,
%     ]

%       % =========================================================================
%       % TOP ROW: ePRC (Delay vs Phase Offset t_p)
%       % =========================================================================

%       % (1,1) Top-Left: Excitatory ePRC
%       \nextgroupplot[
%         title={Excitatory Perturbation},
%         ylabel={Delay (ms)},
%         xlabel={Phase offset $t_p$ (ms)},
%       ]
%       \addplot+[
%         thick, 
%         color=black, 
%         mark=none
%       ] table[x=tp, y=delta_t, col sep=comma] {plotdata/plotdata_eprc_exc_curve.csv};

%       % (1,2) Top-Right: Inhibitory ePRC
%       \nextgroupplot[
%         title={Inhibitory Perturbation},
%         xlabel={Phase offset $t_p$ (ms)},
%       ]
%       \addplot+[
%         thick, 
%         color=black, 
%         mark=none
%       ] table[x=tp, y=delta_t, col sep=comma] {plotdata/plotdata_eprc_inh_curve.csv};

%       % =========================================================================
%       % BOTTOM ROW: VOLTAGE TRACES AND INPUT SIGNALS
%       % =========================================================================

%       % (2,1) Bottom-Left: Excitatory Traces & Pulses
%       \nextgroupplot[
%         ylabel={Voltage (mV)},
%         xlabel={Time $t$ (ms)},
%         xmin=230, xmax=280,
%         legend style={
%           font=\tiny,
%           at={(0.98,0.98)},
%           anchor=north east,
%           draw=gray!40,
%           fill=white,
%           fill opacity=0.8,
%           text opacity=1,
%           legend image post style={scale=0.5}, % Shortens line samples
%           nodes={scale=0.9, transform shape}, % Keeps font proportional
%           xstep=1pt,                           % Controls horizontal spacing
%         },
%       ]
%       % Nominal Voltage Trace
%       \addplot[
%         thick, 
%         color=black
%       ] table[x=time, y=v_nom, col sep=comma] {plotdata/plotdata_eprc_exc_trace_tp5.csv};
%       \addlegendentry{$V_{\mathrm{nom}}$};

%       % Perturbed Voltage Trace
%       \addplot[
%         thick, 
%         color=red!80!black
%       ] table[x=time, y=v_pert, col sep=comma] {plotdata/plotdata_eprc_exc_trace_tp5.csv};
%       \addlegendentry{$V_{\mathrm{p}}$};

%       % Nominal Input Event (Reads t_nom from the event CSV)
%       \addplot[
%         semithick, 
%         color=black, 
%         dashed
%       ] table[x=t_nom, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
%       \addlegendentry{$\eventIn_{\mathrm{nom}}$};

%       % Perturbed Input Event (Reads t_pert from the event CSV)
%       \addplot[
%         semithick, 
%         color=red!80!black, 
%         dashed
%       ] table[x=t_pert, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
%       \addlegendentry{$\eventIn_{\mathrm{p}}$};


%       % (2,2) Bottom-Right: Inhibitory Traces & Pulses
%       \nextgroupplot[
%         xlabel={Time $t$ (ms)},
%         xmin=230, xmax=280,
%         legend style={
%           font=\tiny,
%           at={(0.98,0.98)},
%           anchor=north east,
%           draw=gray!40,
%           fill=white,
%           fill opacity=0.8,
%           text opacity=1,
%           legend image post style={scale=0.5}, % Shortens line samples
%           nodes={scale=0.9, transform shape}, % Keeps font proportional
%           xstep=1pt,                           % Controls horizontal spacing
%         },
%       ]
%       % Nominal Voltage Trace
%       \addplot[
%         thick, 
%         color=black
%       ] table[x=time, y=v_nom, col sep=comma] {plotdata/plotdata_eprc_inh_trace_tp5.csv};
%       \addlegendentry{$V_{\mathrm{nom}}$};

%       % Perturbed Voltage Trace
%       \addplot[
%         thick, 
%         color=red!80!black
%       ] table[x=time, y=v_pert, col sep=comma] {plotdata/plotdata_eprc_inh_trace_tp5.csv};
%       \addlegendentry{$V_{\mathrm{p}}$};

%       % Nominal Input Event (Reads t_nom from the event CSV)
%       \addplot[
%         semithick, 
%         color=black, 
%         dashed
%       ] table[x=t_nom, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
%       \addlegendentry{$\eventIn_{\mathrm{nom}}$};

%       % Perturbed Input Event (Reads t_pert from the event CSV)
%       \addplot[
%         semithick, 
%         color=red!80!black, 
%         dashed
%       ] table[x=t_pert, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
%       \addlegendentry{$\eventIn_{\mathrm{p}}$};

%     \end{groupplot}
%   \end{tikzpicture}
%   \caption{Event Phase Response Curves (ePRC) and corresponding voltage/pulse traces for excitatory (left, $\gSyn^{\mathrm{p,exc}}=0.05$) and inhibitory (right, $\gSyn^{\mathrm{p,inh}}=0.15$) perturbations. The top row illustrates output timing shift $\Delta \timeOut{}$ as a function of the input phase offset $\phaseOffset$. The bottom row displays the nominal voltage baseline $V_{\mathrm{nom}}$ (solid black), perturbed trajectory $V_{\mathrm{p}}$ (solid red), and nominal $\eventIn_{\mathrm{nom}}$ (dashed black) and perturbing (dashed red) input events $\eventIn_{\mathrm{p}}$ for a phase offset $\phaseOffset=10$.}
%   \label{fig:eprc:example}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis/.append style={
        grid=both,
        grid style={gray!15},
        minor tick num=0,
        tick align=inside,
        tick pos=left,
        yticklabel style={text width=2.5em, align=right},
        ylabel style={align=center, yshift=-10pt},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries},
        filter discard warning=false,
        unbounded coords=discard,
      }
    }

    \begin{groupplot}[
      group style={
        group size=2 by 2,
        horizontal sep=.8cm,
        vertical sep=1cm,
      },
      width=7cm,
      height=4.5cm,
      enlarge x limits=0.05,
    ]

      % =========================================================================
      % TOP ROW: ePRC (Delay vs Phase Offset t_p)
      % =========================================================================

      % (1,1) Top-Left: Excitatory ePRC
      \nextgroupplot[
        title={Excitatory Perturbation},
        ylabel={Delay (ms)},
        xlabel={Phase offset $t_p$ (ms)},
      ]
      \addplot+[
        thick, 
        color=black, 
        mark=none
      ] table[x=tp, y=delta_t, col sep=comma] {plotdata/plotdata_eprc_exc_curve.csv};

      % (1,2) Top-Right: Inhibitory ePRC
      \nextgroupplot[
        title={Inhibitory Perturbation},
        xlabel={Phase offset $t_p$ (ms)},
      ]
      \addplot+[
        thick, 
        color=black, 
        mark=none
      ] table[x=tp, y=delta_t, col sep=comma] {plotdata/plotdata_eprc_inh_curve.csv};

      % =========================================================================
      % BOTTOM ROW: VOLTAGE TRACES AND INPUT SIGNALS
      % =========================================================================

      % (2,1) Bottom-Left: Excitatory Traces & Pulses
      \nextgroupplot[
        ylabel={Voltage (mV)},
        xlabel={Time $t$ (ms)},
        xmin=230, xmax=280,
        legend style={
          font=\tiny,
          at={(0.98,0.98)},
          anchor=north east,
          draw=gray!40,
          fill=white,
          fill opacity=0.8,
          text opacity=1,
          legend image post style={scale=0.5}, % Shortens line samples
          nodes={scale=0.9, transform shape}, % Keeps font proportional
          xstep=1pt,                           % Controls horizontal spacing
        },
      ]
      % Nominal Voltage Trace
      \addplot[
        thick, 
        color=black
      ] table[x=time, y=v_nom, col sep=comma] {plotdata/plotdata_eprc_exc_trace_tp5.csv};
      \addlegendentry{$V_{\mathrm{nom}}$};

      % Perturbed Voltage Trace
      \addplot[
        thick, 
        color=red!80!black
      ] table[x=time, y=v_pert, col sep=comma] {plotdata/plotdata_eprc_exc_trace_tp5.csv};
      \addlegendentry{$V_{\mathrm{p}}$};

      % Nominal Input Event (Reads t_nom from the event CSV)
      \addplot[
        semithick, 
        color=black, 
        dashed
      ] table[x=t_nom, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
      \addlegendentry{$\eventIn_{\mathrm{nom}}$};

      % Perturbed Input Event (Reads t_pert from the event CSV)
      \addplot[
        semithick, 
        color=red!80!black, 
        dashed
      ] table[x=t_pert, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
      \addlegendentry{$\eventIn_{\mathrm{p}}$};


      % (2,2) Bottom-Right: Inhibitory Traces & Pulses
      \nextgroupplot[
        xlabel={Time $t$ (ms)},
        xmin=230, xmax=280,
        legend style={
          font=\tiny,
          at={(0.98,0.98)},
          anchor=north east,
          draw=gray!40,
          fill=white,
          fill opacity=0.8,
          text opacity=1,
          legend image post style={scale=0.5}, % Shortens line samples
          nodes={scale=0.9, transform shape}, % Keeps font proportional
          xstep=1pt,                           % Controls horizontal spacing
        },
      ]
      % Nominal Voltage Trace
      \addplot[
        thick, 
        color=black
      ] table[x=time, y=v_nom, col sep=comma] {plotdata/plotdata_eprc_inh_trace_tp5.csv};
      \addlegendentry{$V_{\mathrm{nom}}$};

      % Perturbed Voltage Trace
      \addplot[
        thick, 
        color=red!80!black
      ] table[x=time, y=v_pert, col sep=comma] {plotdata/plotdata_eprc_inh_trace_tp5.csv};
      \addlegendentry{$V_{\mathrm{p}}$};

      % Nominal Input Event (Reads t_nom from the event CSV)
      \addplot[
        semithick, 
        color=black, 
        dashed
      ] table[x=t_nom, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
      \addlegendentry{$\eventIn_{\mathrm{nom}}$};

      % Perturbed Input Event (Reads t_pert from the event CSV)
      \addplot[
        semithick, 
        color=red!80!black, 
        dashed
      ] table[x=t_pert, y=y, col sep=comma] {plotdata/plotdata_eprc_events.csv};
      \addlegendentry{$\eventIn_{\mathrm{p}}$};

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(d)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r1.north west) {(b)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r2.north west) {(c)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r2.north west) {(d)};

  \end{tikzpicture}
  \caption{Event Phase Response Curves (ePRC) and corresponding voltage/pulse traces for excitatory (left, $\gSyn^{\mathrm{p,exc}}=0.05$) and inhibitory (right, $\gSyn^{\mathrm{p,inh}}=0.15$) perturbations. \textbf{(a)}, \textbf{(b)} Output timing shift $\Delta \timeOut{}$ as a function of the input phase offset $\phaseOffset$. \textbf{(c)}, \textbf{(d)} Nominal voltage baseline $V_{\mathrm{nom}}$ (solid black), perturbed trajectory $V_{\mathrm{p}}$ (solid red), and nominal $\eventIn_{\mathrm{nom}}$ (dashed black) and perturbing (dashed red) input events $\eventIn_{\mathrm{p}}$ for a phase offset $\phaseOffset=10$.}
  \label{fig:eprc:example}
\end{figure}

==> fig12.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     % Uses global node colors defined in 0_MAIN.tex
%     \definecolor{stimuluscolor}{RGB}{100, 100, 100} % Gray for sensory inputs

%     \pgfplotsset{
%       every axis/.append style={
%         grid=both,
%         grid style={gray!15},
%         minor tick num=0,
%         tick align=inside,
%         tick pos=left,
%         yticklabel style={text width=2.5em, align=right},
%         ylabel style={align=center, yshift=-10pt},
%         label style={font=\small},
%         tick label style={font=\footnotesize},
%         title style={font=\small\bfseries},
%         filter discard warning=false,
%         unbounded coords=discard,
%       },
%       neuron scatter/.style={
%         scatter,
%         scatter src=explicit symbolic,
%         point meta=\thisrow{neuron_id},
%         scatter/classes={
%           0={node0color},
%           1={node1color},
%           2={node2color},
%           3={node3color}
%         }
%       }
%     }

%     \begin{groupplot}[
%       group style={
%         group size=2 by 1,
%         horizontal sep=1.2cm,
%       },
%       width=6.5cm,
%       height=4.5cm,
%       enlarge x limits=0.05,
%     ]

%       % =========================================================================
%       % LEFT PLOT: Spike Raster Plot with Entraining Stimulus Lines
%       % =========================================================================
%       \nextgroupplot[
%         xlabel={Spike time $t$ (ms)},
%         ylabel={Neuron},
%         ymin=-1, ymax=4,
%         ytick={0,1,2,3},
%         xmin=400, xmax=600,
%         legend style={
%           font=\tiny,
%           at={(0.97, 0.97)},
%           anchor=north east,
%           draw=gray!40,
%           fill=white,
%           fill opacity=0.9,
%           text opacity=1,
%         },
%       ]
      
%       % Vertical lines for Entraining Input using the CSV
%       % Using 'quiver' to draw pure straight vectors with no markers/dots
%       \addplot[
%         mark=none,
%         dashed, color=stimuluscolor, line width=0.5pt,
%         forget plot,
%         quiver={u=0, v=4, every arrow/.append style={-}} % points up 4 units with no arrowhead
%       ] table[
%         x=last_sensory_time,
%         y expr=-0.5,
%         col sep=comma
%       ] {plotdata/entrain_ring_spike_phase_data.csv};

%       % Spike Raster Data
%       \addplot[
%         only marks,
%         mark=|,
%         mark size=8pt,
%         line width=0.8pt,
%         neuron scatter,
%         forget plot,
%       ] table[
%         x=spike_time,
%         y=neuron_id,
%         meta=neuron_id,
%         col sep=comma
%       ] {plotdata/entrain_ring_spike_phase_data.csv};

%       \addlegendimage{dashed, color=stimuluscolor, line width=0.8pt}
%       \addlegendentry{$E^\mathrm{P}$};

%       % =========================================================================
%       % RIGHT PLOT: Arnold Tongue Entrainment Region
%       % =========================================================================
%       \nextgroupplot[
%         xlabel={Period Mismatch $\Delta T$ (ms)},
%         ylabel={$\gSyn$},
%         xmin=-10, xmax=4,
%         ymin=0, ymax=0.10,
%         ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10},
%         yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
%         legend style={
%           font=\tiny,
%           at={(0.97, 0.97)},
%           anchor=north east,
%           draw=gray!40,
%           fill=white,
%           fill opacity=0.9,
%           text opacity=1,
%         },
%       ]

%       % 1. Smooth Shaded Region (Exact left/right extremes extracted from CSV)
%       \addplot[
%         fill=blue!20,
%         opacity=0.6,
%         draw=none,
%         forget plot
%       ] coordinates {
%         % Left boundary (bottom to top)
%         (0.0, 0.000) (-0.5, 0.005) (-1.5, 0.010) (-2.0, 0.015) (-2.5, 0.020) (-3.0, 0.025) (-4.0, 0.030) (-4.0, 0.035) (-4.5, 0.040) (-5.0, 0.045) (-5.5, 0.050) (-5.5, 0.055) (-6.0, 0.060) (-6.0, 0.065) (-6.5, 0.070) (-6.5, 0.075) (-7.0, 0.080) (-7.0, 0.085) (-7.0, 0.090) (-5.0, 0.095)
%         % Right boundary (top to bottom)
%         (-1.5, 0.095) (0.0, 0.090) (0.0, 0.085) (0.0, 0.080) (0.0, 0.075) (0.0, 0.070) (0.0, 0.065) (0.0, 0.060) (0.0, 0.055) (0.0, 0.050) (0.0, 0.045) (0.0, 0.040) (0.0, 0.035) (0.0, 0.030) (0.0, 0.025) (0.0, 0.020) (0.0, 0.015) (0.0, 0.010) (0.0, 0.005) (0.0, 0.000)
%       } -- cycle;

%       % Left boundary line stroke (matches matplotlib code logic)
%       \addplot[
%         thick,
%         color=blue!80!black,
%         forget plot
%       ] coordinates {
%         (0.0, 0.000) (-0.5, 0.005) (-1.5, 0.010) (-2.0, 0.015) (-2.5, 0.020) (-3.0, 0.025) (-4.0, 0.030) (-4.0, 0.035) (-4.5, 0.040) (-5.0, 0.045) (-5.5, 0.050) (-5.5, 0.055) (-6.0, 0.060) (-6.0, 0.065) (-6.5, 0.070) (-6.5, 0.075) (-7.0, 0.080) (-7.0, 0.085) (-7.0, 0.090) (-5.0, 0.095)
%       };

%       % Right boundary line stroke
%       \addplot[
%         thick,
%         color=blue!80!black,
%         forget plot
%       ] coordinates {
%         (-1.5, 0.095) (0.0, 0.090) (0.0, 0.085) (0.0, 0.080) (0.0, 0.075) (0.0, 0.070) (0.0, 0.065) (0.0, 0.060) (0.0, 0.055) (0.0, 0.050) (0.0, 0.045) (0.0, 0.040) (0.0, 0.035) (0.0, 0.030) (0.0, 0.025) (0.0, 0.020) (0.0, 0.015) (0.0, 0.010) (0.0, 0.005) (0.0, 0.000)
%       };
      
%       \addlegendimage{area legend, fill=blue!20, draw=blue!20}
%       \addlegendentry{Entrainment};

%       % 2. Operating Point Marker (matching caption parameters Delta T = -4, g_syn = 0.05)
%       \addplot[
%         only marks,
%         mark=*,
%         mark size=1pt,
%         color=red,
%       ] coordinates { (-4, 0.05) };
%       \addlegendentry{Sample};

%     \end{groupplot}
%   \end{tikzpicture}
%   \caption{Spike raster plot (left) of sample entrainment simulation showing neuronal spike times and sensory input events (dashed vertical lines, $\diffT=-4$ and $g_\mathrm{syn}=0.05$), alongside entrainment region (right) for excitatory perturbations indicating the sample simulation parameters (red dot).}
%   \label{fig:eprc:entrain}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    % Uses global node colors defined in 0_MAIN.tex
    \definecolor{stimuluscolor}{RGB}{100, 100, 100} % Gray for sensory inputs

    \pgfplotsset{
      every axis/.append style={
        grid=both,
        grid style={gray!15},
        minor tick num=0,
        tick align=inside,
        tick pos=left,
        yticklabel style={text width=2.5em, align=right},
        ylabel style={align=center, yshift=-10pt},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries},
        filter discard warning=false,
        unbounded coords=discard,
      },
      neuron scatter/.style={
        scatter,
        scatter src=explicit symbolic,
        point meta=\thisrow{neuron_id},
        scatter/classes={
          0={node0color},
          1={node1color},
          2={node2color},
          3={node3color}
        }
      }
    }

    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.2cm,
      },
      width=6.5cm,
      height=4.5cm,
      enlarge x limits=0.05,
    ]

      % =========================================================================
      % LEFT PLOT: Spike Raster Plot with Entraining Stimulus Lines
      % =========================================================================
      \nextgroupplot[
        xlabel={Spike time $t$ (ms)},
        ylabel={Neuron},
        ymin=-1, ymax=4,
        ytick={0,1,2,3},
        xmin=400, xmax=600,
        legend style={
          font=\tiny,
          at={(0.97, 0.97)},
          anchor=north east,
          draw=gray!40,
          fill=white,
          fill opacity=0.9,
          text opacity=1,
        },
      ]
      
      % Vertical lines for Entraining Input using the CSV
      % Using 'quiver' to draw pure straight vectors with no markers/dots
      \addplot[
        mark=none,
        dashed, color=stimuluscolor, line width=0.5pt,
        forget plot,
        quiver={u=0, v=4, every arrow/.append style={-}} % points up 4 units with no arrowhead
      ] table[
        x=last_sensory_time,
        y expr=-0.5,
        col sep=comma
      ] {plotdata/entrain_ring_spike_phase_data.csv};

      % Spike Raster Data
      \addplot[
        only marks,
        mark=|,
        mark size=8pt,
        line width=0.8pt,
        neuron scatter,
        forget plot,
      ] table[
        x=spike_time,
        y=neuron_id,
        meta=neuron_id,
        col sep=comma
      ] {plotdata/entrain_ring_spike_phase_data.csv};

      \addlegendimage{dashed, color=stimuluscolor, line width=0.8pt}
      \addlegendentry{$E^\mathrm{P}$};

      % =========================================================================
      % RIGHT PLOT: Arnold Tongue Entrainment Region
      % =========================================================================
      \nextgroupplot[
        xlabel={Period Mismatch $\Delta T$ (ms)},
        ylabel={$\gSyn$},
        xmin=-10, xmax=4,
        ymin=0, ymax=0.10,
        ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
        legend style={
          font=\tiny,
          at={(0.97, 0.97)},
          anchor=north east,
          draw=gray!40,
          fill=white,
          fill opacity=0.9,
          text opacity=1,
        },
      ]

      % 1. Smooth Shaded Region (Exact left/right extremes extracted from CSV)
      \addplot[
        fill=blue!20,
        opacity=0.6,
        draw=none,
        forget plot
      ] coordinates {
        % Left boundary (bottom to top)
        (0.0, 0.000) (-0.5, 0.005) (-1.5, 0.010) (-2.0, 0.015) (-2.5, 0.020) (-3.0, 0.025) (-4.0, 0.030) (-4.0, 0.035) (-4.5, 0.040) (-5.0, 0.045) (-5.5, 0.050) (-5.5, 0.055) (-6.0, 0.060) (-6.0, 0.065) (-6.5, 0.070) (-6.5, 0.075) (-7.0, 0.080) (-7.0, 0.085) (-7.0, 0.090) (-5.0, 0.095)
        % Right boundary (top to bottom)
        (-1.5, 0.095) (0.0, 0.090) (0.0, 0.085) (0.0, 0.080) (0.0, 0.075) (0.0, 0.070) (0.0, 0.065) (0.0, 0.060) (0.0, 0.055) (0.0, 0.050) (0.0, 0.045) (0.0, 0.040) (0.0, 0.035) (0.0, 0.030) (0.0, 0.025) (0.0, 0.020) (0.0, 0.015) (0.0, 0.010) (0.0, 0.005) (0.0, 0.000)
      } -- cycle;

      % Left boundary line stroke (matches matplotlib code logic)
      \addplot[
        thick,
        color=blue!80!black,
        forget plot
      ] coordinates {
        (0.0, 0.000) (-0.5, 0.005) (-1.5, 0.010) (-2.0, 0.015) (-2.5, 0.020) (-3.0, 0.025) (-4.0, 0.030) (-4.0, 0.035) (-4.5, 0.040) (-5.0, 0.045) (-5.5, 0.050) (-5.5, 0.055) (-6.0, 0.060) (-6.0, 0.065) (-6.5, 0.070) (-6.5, 0.075) (-7.0, 0.080) (-7.0, 0.085) (-7.0, 0.090) (-5.0, 0.095)
      };

      % Right boundary line stroke
      \addplot[
        thick,
        color=blue!80!black,
        forget plot
      ] coordinates {
        (-1.5, 0.095) (0.0, 0.090) (0.0, 0.085) (0.0, 0.080) (0.0, 0.075) (0.0, 0.070) (0.0, 0.065) (0.0, 0.060) (0.0, 0.055) (0.0, 0.050) (0.0, 0.045) (0.0, 0.040) (0.0, 0.035) (0.0, 0.030) (0.0, 0.025) (0.0, 0.020) (0.0, 0.015) (0.0, 0.010) (0.0, 0.005) (0.0, 0.000)
      };
      
      \addlegendimage{area legend, fill=blue!20, draw=blue!20}
      \addlegendentry{Entrainment};

      % 2. Operating Point Marker (matching caption parameters Delta T = -4, g_syn = 0.05)
      \addplot[
        only marks,
        mark=*,
        mark size=1pt,
        color=red,
      ] coordinates { (-4, 0.05) };
      \addlegendentry{Sample};

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(b)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r1.north west) {(b)};

  \end{tikzpicture}
  \caption{\textbf{(a)} Spike raster plot of sample entrainment simulation showing neuronal spike times and sensory input events (dashed vertical lines, $\diffT=-4$ and $g_\mathrm{syn}=0.05$). \textbf{(b)} Entrainment region for excitatory perturbations indicating the sample simulation parameters (red dot).}
  \label{fig:eprc:entrain}
\end{figure}

==> fig13.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     \pgfplotsset{
%       every axis/.append style={
%         grid=both,
%         grid style={gray!15},
%         minor tick num=0,
%         tick align=inside,
%         tick pos=left,
%         yticklabel style={text width=2.5em, align=right},
%         ylabel style={align=center, yshift=-10pt},
%         label style={font=\small},
%         tick label style={font=\footnotesize},
%         title style={font=\small\bfseries},
%         filter discard warning=false,
%         unbounded coords=discard,
%       }
%     }

%     \begin{groupplot}[
%       group style={
%         group size=2 by 1,
%         horizontal sep=.8cm,
%       },
%       width=7cm,
%       height=4.5cm,
%       enlarge x limits=0.05,
%     ]

%       % =========================================================================
%       % LEFT PLOT: ePRC Sweep over Conductance g_a
%       % =========================================================================
%       \nextgroupplot[
%         title={Varying $g_a$},
%         ylabel={Delay (ms)},
%         xlabel={Phase offset $t_p$ (ms)},
%         legend style={
%           font=\tiny,
%           at={(0.97, 0.97)},
%           anchor=north east,
%           draw=gray!40,
%           fill=white,
%           fill opacity=0.9,
%           text opacity=1,
%           legend image post style={scale=0.5},
%           nodes={scale=0.9, transform shape},
%         },
%       ]

%       % Loop over the 10 data columns (val_0 to val_9) and map to a color intensity (0 to 100)
%       \foreach \i / \colpct in {0/0, 1/11, 2/22, 3/33, 4/44, 5/55, 6/66, 7/77, 8/88, 9/100} {
%         \edef\temp{
%           \noexpand\addplot[thick, color=red!\colpct!black, mark=none] 
%             table[x=tp, y=val_\i, col sep=comma] {plotdata/plotdata_eprc_sweep_exc_neuron_g_a.csv};
%         }
%         \temp
%       }

%       % =========================================================================
%       % RIGHT PLOT: ePRC Sweep over Decay Time Constant tau_decay
%       % =========================================================================
%       \nextgroupplot[
%         title={Varying $\tau_{\mathrm{decay}}$},
%         xlabel={Phase offset $t_p$ (ms)},
%         legend style={
%           font=\tiny,
%           at={(0.97, 0.97)},
%           anchor=north east,
%           draw=gray!40,
%           fill=white,
%           fill opacity=0.9,
%           text opacity=1,
%           legend image post style={scale=0.5},
%           nodes={scale=0.9, transform shape},
%         },
%       ]

%       % Loop over the 10 data columns (val_0 to val_9) and map to a color intensity (0 to 100)
%       \foreach \i / \colpct in {0/0, 1/11, 2/22, 3/33, 4/44, 5/55, 6/66, 7/77, 8/88, 9/100} {
%         \edef\temp{
%           \noexpand\addplot[thick, color=red!\colpct!black, mark=none] 
%             table[x=tp, y=val_\i, col sep=comma] {plotdata/plotdata_eprc_sweep_exc_synapse_nom_tau_decay.csv};
%         }
%         \temp
%       }

%     \end{groupplot}
%   \end{tikzpicture}
%   \caption{Excitatory event phase response curves (ePRC) as a function of phase offset $t_p$ across varying intrinsic and synaptic parameters. Effect of increasing $\iA$-conductance $g_a$ (left) from $0.0$ (black) to $1.5$ (red) using an inverse exponential sweep. Modulation across synaptic decay time constants $\tauDecay$ (right) ranging from $3.0\,\mathrm{ms}$ (black) to $21.5\,\mathrm{ms}$ (red).}
%   \label{fig:eprc:param_var}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis/.append style={
        grid=both,
        grid style={gray!15},
        minor tick num=0,
        tick align=inside,
        tick pos=left,
        yticklabel style={text width=2.5em, align=right},
        ylabel style={align=center, yshift=-10pt},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries},
        filter discard warning=false,
        unbounded coords=discard,
      }
    }

    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=.8cm,
      },
      width=7cm,
      height=4.5cm,
      enlarge x limits=0.05,
    ]

      % =========================================================================
      % LEFT PLOT: ePRC Sweep over Conductance g_a
      % =========================================================================
      \nextgroupplot[
        title={Varying $g_a$},
        ylabel={Delay (ms)},
        xlabel={Phase offset $t_p$ (ms)},
        legend style={
          font=\tiny,
          at={(0.97, 0.97)},
          anchor=north east,
          draw=gray!40,
          fill=white,
          fill opacity=0.9,
          text opacity=1,
          legend image post style={scale=0.5},
          nodes={scale=0.9, transform shape},
        },
      ]

      % Loop over the 10 data columns (val_0 to val_9) and map to a color intensity (0 to 100)
      \foreach \i / \colpct in {0/0, 1/11, 2/22, 3/33, 4/44, 5/55, 6/66, 7/77, 8/88, 9/100} {
        \edef\temp{
          \noexpand\addplot[thick, color=red!\colpct!black, mark=none] 
            table[x=tp, y=val_\i, col sep=comma] {plotdata/plotdata_eprc_sweep_exc_neuron_g_a.csv};
        }
        \temp
      }

      % =========================================================================
      % RIGHT PLOT: ePRC Sweep over Decay Time Constant tau_decay
      % =========================================================================
      \nextgroupplot[
        title={Varying $\tau_{\mathrm{decay}}$},
        xlabel={Phase offset $t_p$ (ms)},
        legend style={
          font=\tiny,
          at={(0.97, 0.97)},
          anchor=north east,
          draw=gray!40,
          fill=white,
          fill opacity=0.9,
          text opacity=1,
          legend image post style={scale=0.5},
          nodes={scale=0.9, transform shape},
        },
      ]

      % Loop over the 10 data columns (val_0 to val_9) and map to a color intensity (0 to 100)
      \foreach \i / \colpct in {0/0, 1/11, 2/22, 3/33, 4/44, 5/55, 6/66, 7/77, 8/88, 9/100} {
        \edef\temp{
          \noexpand\addplot[thick, color=red!\colpct!black, mark=none] 
            table[x=tp, y=val_\i, col sep=comma] {plotdata/plotdata_eprc_sweep_exc_synapse_nom_tau_decay.csv};
        }
        \temp
      }

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(b)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=2pt, xshift=-15pt]group c2r1.north west) {(b)};

  \end{tikzpicture}
  \caption{Excitatory event phase response curves (ePRC) as a function of phase offset $t_p$ across varying intrinsic and synaptic parameters. \textbf{(a)} Effect of increasing $\iA$-conductance $g_a$ from $0.0$ (black) to $1.5$ (red) using an inverse exponential sweep. \textbf{(b)} Modulation across synaptic decay time constants $\tauDecay$ ranging from $3.0\,\mathrm{ms}$ (black) to $21.5\,\mathrm{ms}$ (red).}
  \label{fig:eprc:param_var}
\end{figure}

==> fig14.tex <==
\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      every axis/.append style={
        grid=both,
        grid style={gray!15},
        minor tick num=0,
        tick align=inside,
        tick pos=left,
        yticklabel style={text width=2.5em, align=right},
        ylabel style={align=center, yshift=-10pt},
        label style={font=\small},
        tick label style={font=\footnotesize},
        title style={font=\small\bfseries},
        filter discard warning=false,
        unbounded coords=discard,
      }
    }

    \begin{axis}[
      width=8.5cm,
      height=5.2cm,
      enlarge x limits=0.05,
      title={Covaried Sweep: $g_a$ vs. $\tau_{\mathrm{decay}}$},
      ylabel={Delay (ms)},
      xlabel={Phase offset $t_p$ (ms)},
      legend style={
        font=\tiny,
        at={(0.97, 0.03)},
        anchor=south east,
        draw=gray!40,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        legend image post style={scale=0.5},
        nodes={scale=0.9, transform shape},
      },
    ]

      % Step 1
      \addplot[thick, color=black, mark=none] 
        table[x=tp, y=step1, col sep=comma] {plotdata/plotdata_eprc_covaried_exc_neuron_g_a_vs_synapse_nom_tau_decay.csv};
      \addlegendentry{$\gA=0.00, \tauDecay=20.50$};

      % Step 2
      \addplot[thick, color=red!30!black, mark=none] 
        table[x=tp, y=step2, col sep=comma] {plotdata/plotdata_eprc_covaried_exc_neuron_g_a_vs_synapse_nom_tau_decay.csv};
      % \addlegendentry{$\gA=0.57, \tauDecay=16.88$};

      % Step 3
      \addplot[thick, color=red!60!black, mark=none] 
        table[x=tp, y=step3, col sep=comma] {plotdata/plotdata_eprc_covaried_exc_neuron_g_a_vs_synapse_nom_tau_decay.csv};
      \addlegendentry{$\gA=1.04, \tauDecay=11.75$};

      % Step 4
      \addplot[thick, color=red!85!black, mark=none] 
        table[x=tp, y=step4, col sep=comma] {plotdata/plotdata_eprc_covaried_exc_neuron_g_a_vs_synapse_nom_tau_decay.csv};
      % \addlegendentry{$\gA=1.34, \tauDecay=7.62$};

      % Step 5
      \addplot[thick, color=red, mark=none] 
        table[x=tp, y=step5, col sep=comma] {plotdata/plotdata_eprc_covaried_exc_neuron_g_a_vs_synapse_nom_tau_decay.csv};
      \addlegendentry{$\gA=1.50, \tauDecay=3.00$};

    \end{axis}
  \end{tikzpicture}
  \caption{Event Phase Response Curves (ePRC) under opposite covariation of $\iA$-conductance $g_a$ and synaptic decay time constant $\tauDecay$. As $g_a$ increases according to a Hill-type sigmoid modulation from $0.00$ to $1.50$, $\tauDecay$ decreases linearly from $20.50\,\mathrm{ms}$ to $3.00\,\mathrm{ms}$, maintaining a constant nominal onset.}
  \label{fig:eprc:covary}
\end{figure}

==> fig15.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     % Uses global node colors defined in 0_MAIN.tex

%     \begin{groupplot}[
%       group style={
%         group size=2 by 1,
%         horizontal sep=1.0cm,
%         y descriptions at=edge left,
%       },
%       width=7.2cm,
%       height=3.8cm,
%       unbounded coords=jump,
%       tick label style={font=\footnotesize},
%       label style={font=\small},
%       title style={font=\small\bfseries},
%       filter discard warning=false,
%       scaled x ticks=false,
%       every axis/.append style={
%         grid=none,
%         minor tick num=0,
%         tick align=inside,
%         tick pos=left, % Only draw ticks on bottom and left
%       },
%     ]

%       % =========================================================================
%       % LEFT PLOT: Dataset 1 (Homogeneous Entrainment Delays)
%       % =========================================================================
%       \nextgroupplot[
%         title={Homogeneous},
%         ylabel={Time since stimulus (ms)},
%         xlabel={Time (s)},
%         xmin=0, xmax=10000,
%         xtick={0,2500,5000,7500,10000},
%         xticklabels={0,2.5,5,7.5,10},
%         ymin=0, ymax=300,
%         ytick={0,50,100,150,200,250,300},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 0 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 1 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 2 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 3 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
      
%       % Vertical line at t = 2500
%       \draw[gray, dashed, line width=2pt] (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymax});

%       % =========================================================================
%       % RIGHT PLOT: Dataset 2 (Heterogeneous Entrainment Delays)
%       % =========================================================================
%       \nextgroupplot[
%         title={Heterogeneous},
%         xlabel={Time (s)},
%         xmin=0, xmax=10000,
%         xtick={0,2500,5000,7500,10000},
%         xticklabels={0,2.5,5,7.5,10},
%         ymin=0, ymax=300,
%         ytick={0,50,100,150,200,250,300},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 0 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 1 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 2 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 3 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};

%       % Vertical line at t = 2500
%       \draw[gray, dashed, line width=2pt] (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymax});

%     \end{groupplot}

%     % Centered legend below the single row group plot
%     \setlength{\tabcolsep}{3pt}
%     \node[
%       draw=black!80,
%       fill=white,
%       font=\footnotesize,
%       anchor=north,
%       inner sep=2pt
%     ] at ($(group c1r1.south)!0.5!(group c2r1.south) - (0, 0.5cm)$) {
%       \begin{tabular}{*{4}{c}}
%         \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
%         \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
%         \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
%         \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
%       \end{tabular}
%     };

%   \end{tikzpicture}
%   \caption{Temporal evolution of nodal delays with respect to entraining inputs in a four-neuron ring network ($N = 4$). Vertical ticks indicate spike times. Panels contrast homogeneous (left) and heterogeneous (right) sensitivity tuning initiated at $t = 2500\text{ ms}$ through covariation of $\gA$ (from $0.0$ to $1.5$) and $\tauDecay$ (from $20.6$ to $3.0$). After homogeneous modulation, all nodes $\node{i}$ are sensitive and can entrain to the entraining inputs. After heterogeneous modulation, only node $\node{0}$ (red) becomes sensitive and is entrained.}
%   \label{fig:eprc:tuning:ring}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    % Uses global node colors defined in 0_MAIN.tex

    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.0cm,
        y descriptions at=edge left,
      },
      width=7.2cm,
      height=3.8cm,
      unbounded coords=jump,
      tick label style={font=\footnotesize},
      label style={font=\small},
      title style={font=\small\bfseries},
      filter discard warning=false,
      scaled x ticks=false,
      every axis/.append style={
        grid=none,
        minor tick num=0,
        tick align=inside,
        tick pos=left, % Only draw ticks on bottom and left
      },
    ]

      % =========================================================================
      % LEFT PLOT: Dataset 1 (Homogeneous Entrainment Delays)
      % =========================================================================
      \nextgroupplot[
        title={Homogeneous},
        ylabel={Delay to stimulus (ms)},
        xlabel={Time (s)},
        xmin=0, xmax=10000,
        xtick={0,2500,5000,7500,10000},
        xticklabels={0,2.5,5,7.5,10},
        ymin=0, ymax=300,
        ytick={0,50,100,150,200,250,300},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 0 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 1 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 2 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 3 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_homo.csv};
      
      % Vertical line at t = 2500
      \draw[gray, dashed, line width=2pt] (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymax});

      % =========================================================================
      % RIGHT PLOT: Dataset 2 (Heterogeneous Entrainment Delays)
      % =========================================================================
      \nextgroupplot[
        title={Heterogeneous},
        xlabel={Time (s)},
        xmin=0, xmax=10000,
        xtick={0,2500,5000,7500,10000},
        xticklabels={0,2.5,5,7.5,10},
        ymin=0, ymax=300,
        ytick={0,50,100,150,200,250,300},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 0 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 1 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 2 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron_id} == 3 ? x : nan}] table[x=spike_time, y=delay_for_tikz, col sep=comma] {plotdata/entrain_ring_modulation_hetero.csv};

      % Vertical line at t = 2500
      \draw[gray, dashed, line width=2pt] (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2500,\pgfkeysvalueof{/pgfplots/ymax});

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(b)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=5pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=5pt, xshift=-15pt]group c2r1.north west) {(b)};

    % Centered legend below the single row group plot
    \setlength{\tabcolsep}{3pt}
    \node[
      draw=black!80,
      fill=white,
      font=\footnotesize,
      anchor=north,
      inner sep=2pt
    ] at ($(group c1r1.south)!0.5!(group c2r1.south) - (0, 0.5cm)$) {
      \begin{tabular}{*{4}{c}}
        \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
        \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
        \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
        \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
      \end{tabular}
    };

  \end{tikzpicture}
  \caption{Temporal evolution of nodal delays with respect to entraining inputs in a four-neuron ring network ($N = 4$). Vertical ticks indicate spike times. Panels contrast \textbf{(a)} homogeneous and \textbf{(b)} heterogeneous sensitivity tuning initiated at $t = 2500\text{ ms}$ through covariation of $\gA$ (from $0.0$ to $1.5$) and $\tauDecay$ (from $20.6$ to $3.0$). After homogeneous modulation \textbf{(a)}, all nodes $\node{i}$ are sensitive and can entrain to the entraining inputs. After heterogeneous modulation \textbf{(b)}, only node $\node{0}$ (dark red) becomes sensitive and is entrained.}
  \label{fig:eprc:tuning:ring}
\end{figure}

==> fig2.tex <==
\begin{figure}[htb]
    \centering

    % ==================================================================
    % LEFT SUBFIGURE: RING TOPOLOGY
    % ==================================================================
    \begin{subfigure}[t]{0.35\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.85, transform shape, baseline=(current bounding box.north)]
            % Use global node colors (defined in 0_MAIN.tex)
            % node0color = Deep Burgundy, node1color = Crimson,
            % node2color = Vivid Orange, node3color = Dark Golden Amber
            
            % BACKGROUND: Clock image
            \node[anchor=center, inner sep=0pt, opacity=0.8] at (0,0) 
                {\includegraphics[width=2.8cm, height=2.8cm]{clock.png}};

            % Nodes: (node index / clock position / fill color)
            \foreach \newi/\oldi/\nodecol in {
                0/0/node0color,
                1/3/node1color,
                2/6/node2color,
                3/9/node3color%
            } {
                % Node circle
                \node[neuron, fill=\nodecol] (n\newi) at ({90 - \oldi*30}:1.8cm) {};

                % Node label
                \node[font=\small\sffamily, text=black] at (n\newi) {$\newi$};
            }

            % Edges curving naturally along the circular arc
            \foreach \i/\j in {0/1, 1/2, 2/3, 3/0} {
                \draw[link] (n\i) to[bend left=30] (n\j);
            }

            % Top-left panel label (transform shape=false keeps font size exact)
            \node[anchor=north west, font=\small\bfseries\sffamily, transform shape=false, inner sep=0pt] 
                at ([xshift=-12pt, yshift=2pt]current bounding box.north west) {(a)};
        \end{tikzpicture}
        \phantomcaption\label{fig:ring_a}
    \end{subfigure}%
    \hfill
    % ==================================================================
    % RIGHT SUBFIGURE: VOLTAGE PLOT
    % ==================================================================
    % \vspace{0.05\linewidth}
    \begin{subfigure}[t]{0.60\linewidth}
        \raisebox{-10pt}
        \centering
        \begin{tikzpicture}[baseline=(current bounding box.north)]
            \begin{groupplot}[
                group style={
                    group size=1 by 1,
                    x descriptions at=edge bottom,
                    y descriptions at=edge left,
                },
                ymin=-25, ymax=105,
                width=\linewidth, 
                height=4cm,
                xmin=500, xmax=650,
                unbounded coords=jump, 
                xlabel={Time (ms)},
                ylabel={Voltage (mV)},
                xtick={500, 550, 600, 650}, 
                ytick={-20, 0, 50, 100}, 
                tick label style={font=\footnotesize},
                label style={font=\small},
                title style={font=\small\bfseries},
                filter discard warning=false,
                every axis/.append style={
                    grid=none,
                    minor tick num=0,
                    yticklabel style={text width=1.5em, align=right},
                    ylabel style={align=center, yshift=-5pt, xshift=-5pt},
                    line join=round,
                    line cap=round
                },
                cycle list={
                    {node0color},
                    {black!20},
                    {black!20},
                    {black!20},
                },
            ]
        
            \nextgroupplot[
                line width=0.7pt,
            ]
            
            \addplot+[no marks] table[x=time, y=n0, col sep=comma,each nth point=2] {plotdata/plotdata_excitable_voltage.csv};
            \addplot+[no marks] table[x=time, y=n1, col sep=comma,each nth point=2] {plotdata/plotdata_excitable_voltage.csv};
            \addplot+[no marks] table[x=time, y=n2, col sep=comma,each nth point=2] {plotdata/plotdata_excitable_voltage.csv};
            \addplot+[no marks] table[x=time, y=n3, col sep=comma,each nth point=2] {plotdata/plotdata_excitable_voltage.csv};
        
            \end{groupplot}

            \path (current bounding box.north) ++(0, 10pt);

            % Top-left panel label aligned with top of the plot
            \node[anchor=north west, font=\small\bfseries\sffamily, inner sep=0pt] 
                at ([xshift=-8pt, yshift=0pt]current bounding box.north west) {(b)};
        \end{tikzpicture}
        \phantomcaption\label{fig:ring_b}
    \end{subfigure}

    \caption{Neuromorphic ring network architecture and node dynamics. \textbf{(a)} Directed ring topology for $\netN=4$ nodes, following the clock rhythm analogy \textit{\footnotesize{(clock icon adapted from Servier Medical Art, CC BY 4.0)}}. \textbf{(b)} Representative membrane voltage traces for identical excitable network nodes using inhibitory synapses, where the trace of node $\node{0}$ is highlighted.}
    \label{fig:ring}
\end{figure}

==> fig3.tex <==
% \begin{figure}[ht]
%   \centering

%   \begin{tikzpicture}
%     \begin{groupplot}[
%       group style={
%         group size=2 by 1,
%         horizontal sep=0.5cm,          % Reduced separation since y-ticks on right plot are hidden
%         y descriptions at=edge left,   % Shares y label and y tick labels to the left plot only
%       },
%       width=6.5cm,
%       height=4.5cm,
%       enlarge x limits=0.05,
%       ymin=0, ymax=105,
%       xmin=0,
%       xlabel={Heterogeneity (\%)},
%       ylabel={Valid Rhythms (\%)},
%       tick label style={font=\footnotesize},
%       label style={font=\small},
%       title style={font=\small\bfseries},
%       grid=both,
%       grid style={gray!15},
%       % Shared styles for the lines and confidence intervals
%       every axis plot/.append style={line width=1pt},
%     ]

%     % =========================================================================
%     % LEFT: OSCILLATORY ROBUSTNESS
%     % =========================================================================
%     \nextgroupplot[title={Oscillatory}]
    
%     % Confidence Interval (Shaded)
%     \addplot [name path=upper_osc, draw=none, forget plot] 
%       table[x=heterogeneity, y=ci_upper, col sep=comma] {plotdata/plotdata_oscillatory_robustness.csv};
%     \addplot [name path=lower_osc, draw=none, forget plot] 
%       table[x=heterogeneity, y=ci_lower, col sep=comma] {plotdata/plotdata_oscillatory_robustness.csv};
%     \addplot [fill=blue!20, forget plot] fill between[of=upper_osc and lower_osc];
    
%     % Mean Line
%     \addplot [blue, mark=*, mark size=1.5pt] 
%       table[x=heterogeneity, y=mean, col sep=comma] {plotdata/plotdata_oscillatory_robustness.csv};

%     % =========================================================================
%     % RIGHT: EXCITABLE ROBUSTNESS
%     % =========================================================================
%     \nextgroupplot[title={Excitable}]
    
%     % Confidence Interval (Shaded)
%     \addplot [name path=upper_exc, draw=none, forget plot] 
%       table[x=heterogeneity, y=ci_upper, col sep=comma] {plotdata/plotdata_excitable_robustness.csv};
%     \addplot [name path=lower_exc, draw=none, forget plot] 
%       table[x=heterogeneity, y=ci_lower, col sep=comma] {plotdata/plotdata_excitable_robustness.csv};
%     \addplot [fill=red!20, forget plot] fill between[of=upper_exc and lower_exc];
    
%     % Mean Line
%     \addplot [red, mark=*, mark size=1.5pt] 
%       table[x=heterogeneity, y=mean, col sep=comma] {plotdata/plotdata_excitable_robustness.csv};

%     \end{groupplot}
%   \end{tikzpicture}
%   \caption{Robustness of oscillatory and excitable networks ($N=5$) to parameter heterogeneity. The network is initialized with varying percentages of Gaussian parameter variations ($20$ trials for varying $g_{Na}$, $g_k$, and $\tau_{decay}$). A valid outcome requires a strict sequential spiking pattern ($n_0 \to n_1 \to n_2 \to n_3 \to n_4$). Solid lines represent the mean percentage of valid trials, while shaded regions indicate the 95\% confidence interval.}
%   \label{fig:robustness_sweep}
% \end{figure}

\begin{figure}[htb]
  \centering

  \begin{tikzpicture}
    \begin{axis}[
      width=8cm,
      height=4.5cm,
      enlarge x limits=0.05,
      ymin=0, ymax=105,
      xmin=0,
      xlabel={Heterogeneity $h$ (\%)},
      ylabel={Valid (\%)},
      tick label style={font=\footnotesize},
      label style={font=\small},
      legend style={font=\footnotesize, nodes={inner sep=2pt}},
      legend pos= north east, % Places legend in the bottom left (usually empty since curves drop from top left)
      grid=both,
      grid style={gray!15},
      % Shared styles for the lines and confidence intervals
      every axis plot/.append style={line width=1pt},
    ]
    % \begin{axis}[
    %   width=8cm,
    %   height=4.5cm,
    %   enlarge x limits=0.05,
    %   ymin=0, ymax=105,
    %   xmin=0,
    %   xlabel={Heterogeneity (\%)},
    %   ylabel={Valid (\%)},
    %   tick label style={font=\footnotesize},
    %   label style={font=\small},
    %   legend style={font=\footnotesize, nodes={inner sep=2pt}, at={(1.05,0.5)}, anchor=west},
    %   grid=both,
    %   grid style={gray!15},
    %   % Shared styles for the lines and confidence intervals
    %   every axis plot/.append style={line width=1pt},
    % ]

    % =========================================================================
    % OSCILLATORY ROBUSTNESS (Blue)
    % =========================================================================
    % Confidence Interval (Shaded)
    \addplot [name path=upper_osc, draw=none, forget plot] 
      table[x=heterogeneity, y=ci_upper, col sep=comma] {plotdata/plotdata_oscillatory_robustness.csv};
    \addplot [name path=lower_osc, draw=none, forget plot] 
      table[x=heterogeneity, y=ci_lower, col sep=comma] {plotdata/plotdata_oscillatory_robustness.csv};
    \addplot [fill=blue!20, forget plot] fill between[of=upper_osc and lower_osc];
    
    % Mean Line
    \addplot [blue, mark=*, mark size=1.5pt] 
      table[x=heterogeneity, y=mean, col sep=comma] {plotdata/plotdata_oscillatory_robustness.csv};
    \addlegendentry{Oscillatory}

    % =========================================================================
    % EXCITABLE ROBUSTNESS (Red)
    % =========================================================================
    % Confidence Interval (Shaded)
    \addplot [name path=upper_exc, draw=none, forget plot] 
      table[x=heterogeneity, y=ci_upper, col sep=comma] {plotdata/plotdata_excitable_robustness.csv};
    \addplot [name path=lower_exc, draw=none, forget plot] 
      table[x=heterogeneity, y=ci_lower, col sep=comma] {plotdata/plotdata_excitable_robustness.csv};
    \addplot [fill=red!20, forget plot] fill between[of=upper_exc and lower_exc];
    
    % Mean Line
    \addplot [red, mark=square*, mark size=1.5pt] 
      table[x=heterogeneity, y=mean, col sep=comma] {plotdata/plotdata_excitable_robustness.csv};
    \addlegendentry{Excitable}

    \end{axis}
  \end{tikzpicture}
  \caption{Robustness of oscillatory and excitable networks ($\netN=4$) to parameter heterogeneity. The network is initialized with varying percentages $h$ of relative Gaussian parameter variations (varying $\gNa$, $\gK$, and $\tauDecay$ over $400$ trials). A valid outcome requires a strict, sustained, sequential spiking pattern ($n_0 \to n_1 \to n_2 \to n_3 \to n_4$). Solid lines represent the mean percentage of valid trials, while shaded regions indicate the 95\% confidence interval. The oscillatory network quickly breaks down when subjected to parameter variations, whereas the excitable network tolerates much larger changes.}
  \label{fig:robustness_sweep}
\end{figure}

==> fig4.tex <==
% \begin{figure}[htb]
%   \centering

%   \begin{tikzpicture}
%     % Style definition using global node colors (defined in 0_MAIN.tex)
%     \pgfplotsset{
%       neuron scatter/.style={
%         scatter,
%         scatter src=explicit symbolic,
%         point meta=\thisrow{neuron},
%         scatter/classes={
%           0={node0color},
%           1={node1color},
%           2={node2color},
%           3={node3color}
%         }
%       }
%     }
  
%     \begin{groupplot}[
%       group style={
%         group size=2 by 2,
%         horizontal sep=.6cm,
%         vertical sep=.7cm, 
%         x descriptions at=edge bottom,
%         y descriptions at=edge left,
%       },
%       width=7cm,
%       height=3cm,
%       enlarge x limits=0.05,
%       restrict x to domain=1500:2500,  
%       unbounded coords=jump,
%       xlabel={Time (s)},
%       xmin=1500, xmax=2500,
%       tick label style={font=\footnotesize},
%       label style={font=\small},
%       title style={font=\small\bfseries},
%       filter discard warning=false,
%       xtick={1500, 2000, 2500},
%       every axis/.append style={
%         grid=none,
%         grid style={gray!15},
%         minor tick num=0,
%         yticklabel style={text width=1.5em, align=right},
%         ylabel style={align=center, yshift=-10pt},
%       },
%       cycle list={
%         {node0color},
%         {node1color},
%         {node2color},
%         {node3color},
%       },
%     ]

%     % =========================================================================
%     % TOP ROW: RASTER PLOTS
%     % =========================================================================

%     % (1,1) Top-Left: Excitable Raster
%     \nextgroupplot[
%       title={Ring of excitable nodes},
%       ylabel={Neuron},
%       ymin=-1,
%       ymax=4,
%       ytick={0,1,2,3},
%     ]
%     \addplot[
%       only marks,
%       mark=|,
%       mark size=5pt,
%       line width=0.8pt,
%       neuron scatter,
%     ]
%     table[
%       x=time,
%       y=neuron,
%       col sep=comma,
%     ] {plotdata/plotdata_excitable_raster.csv};

%     % (1,2) Top-Right: Oscillatory Raster
%     \nextgroupplot[
%       title={Equivalent network of oscillators},
%       ymin=-1,
%       ymax=4,
%       ytick={0,1,2,3},    
%       grid=none,
%     ]
%     \addplot[
%       only marks,
%       mark=|,
%       mark size=5pt,
%       line width=0.8pt,
%       neuron scatter,
%     ]
%     table[
%       x=time,
%       y=neuron,
%       col sep=comma,
%     ] {plotdata/plotdata_oscillatory_raster.csv};

%    % =========================================================================
%     % BOTTOM ROW: DELAY (s)
%     % =========================================================================

%     % (2,1) Bottom-Left: Excitable Delay
%     \nextgroupplot[
%       ylabel={Delay (s)},
%       ymin=0, ymax=50,
%       grid=none,
%       ylabel style={align=center, yshift=-2.2pt},
%       line width=0.5pt,
%     ]
%     \addplot+[line width=0.5pt, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 0 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 1 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 2 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 3 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};

%     % (2,2) Bottom-Right: Oscillatory Delay
%     \nextgroupplot[
%       ymin=0, ymax=50,
%       grid=none,
%     ]
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 0 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 1 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 2 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};
%     \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 3 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};

%     \end{groupplot}

%     % Custom Legend Node — centered below group plot
%     \setlength{\tabcolsep}{3pt}
%     \node[
%       draw=black!80,
%       fill=white,
%       font=\footnotesize,
%       anchor=north,
%       inner sep=2pt
%     ] at ($(group c1r2.south)!0.5!(group c2r2.south) - (0, 0.6cm)$) {
%       \begin{tabular}{*{4}{c}}
%         \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
%         \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
%         \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
%         \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
%       \end{tabular}
%     };
%   \end{tikzpicture}
%     \caption{Single-synapse modulation induces global changes in oscillatory networks but remains localized in excitable networks ($\netN=4$). Raster plots (top) and effective delays (bottom) contrast the network responses to an increase in $\tauDecay$ between nodes $\node{0}$ and $\node{1}$ at $t=2000$, where $\tauDecay=3.2\:\mathrm{ms}$ is increased to $9.5\:\mathrm{ms}$ and $4\:\mathrm{ms}$ for the excitable and oscillatory regimes, respectively. In the excitable network (left), the identical modulation alters only local dynamics, leaving the broader network unaffected. Conversely, in the oscillatory network (right), the perturbation propagates to alter all effective delays globally.}
%     \label{fig:motivating_example}
% \end{figure}

\begin{figure}[htb]
  \centering

  \begin{tikzpicture}
    % Style definition using global node colors (defined in 0_MAIN.tex)
    \pgfplotsset{
      neuron scatter/.style={
        scatter,
        scatter src=explicit symbolic,
        point meta=\thisrow{neuron},
        scatter/classes={
          0={node0color},
          1={node1color},
          2={node2color},
          3={node3color}
        }
      }
    }
  
    \begin{groupplot}[
      group style={
        group size=2 by 2,
        horizontal sep=1.2cm,
        vertical sep=.7cm, 
        x descriptions at=edge bottom,
        y descriptions at=edge left,
      },
      width=7cm,
      height=3cm,
      enlarge x limits=0.05,
      restrict x to domain=1500:2500,  
      unbounded coords=jump,
      xlabel={Time (ms)},
      xmin=1500, xmax=2500,
      tick label style={font=\footnotesize},
      label style={font=\small},
      title style={font=\small\bfseries},
      filter discard warning=false,
      xtick={1500, 2000, 2500},
      every axis/.append style={
        grid=none,
        grid style={gray!15},
        minor tick num=0,
        yticklabel style={text width=1.5em, align=right},
        ylabel shift=6pt,
        ylabel style={align=center},
      },
      cycle list={
        {node0color},
        {node1color},
        {node2color},
        {node3color},
      },
    ]

    % =========================================================================
    % TOP ROW: RASTER PLOTS
    % =========================================================================

    % (1,1) Top-Left: Excitable Raster
    \nextgroupplot[
      title={Ring of excitable nodes},
      ylabel={Neuron},
      ymin=-1,
      ymax=4,
      ytick={0,1,2,3},
    ]
    \addplot[
      only marks,
      mark=|,
      mark size=5pt,
      line width=0.8pt,
      neuron scatter,
    ]
    table[
      x=time,
      y=neuron,
      col sep=comma,
    ] {plotdata/plotdata_excitable_raster.csv};

    % (1,2) Top-Right: Oscillatory Raster
    \nextgroupplot[
      title={Equivalent network of oscillators},
      ymin=-1,
      ymax=4,
      ytick={0,1,2,3},    
      grid=none,
    ]
    \addplot[
      only marks,
      mark=|,
      mark size=5pt,
      line width=0.8pt,
      neuron scatter,
    ]
    table[
      x=time,
      y=neuron,
      col sep=comma,
    ] {plotdata/plotdata_oscillatory_raster.csv};

    % =========================================================================
    % BOTTOM ROW: DELAY (s)
    % =========================================================================

    % (2,1) Bottom-Left: Excitable Delay
    \nextgroupplot[
      ylabel={Delay (ms)},
      ymin=0, ymax=50,
      grid=none,
      % ylabel style={align=center, yshift=-2.2pt},
      line width=0.5pt,
    ]
    \addplot+[line width=0.5pt, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 0 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 1 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 2 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 3 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_excitable_delay.csv};

    % (2,2) Bottom-Right: Oscillatory Delay
    \nextgroupplot[
      ymin=0, ymax=50,
      grid=none,
    ]
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 0 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 1 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 2 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};
    \addplot+[mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={(\thisrow{neuron} == 3 && x >= 1500 && x <= 2500) ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/plotdata_oscillatory_delay.csv};

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(d)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt,xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt,xshift=-15pt]group c2r1.north west) {(b)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt,xshift=-15pt]group c1r2.north west) {(c)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt,xshift=-15pt]group c2r2.north west) {(d)};

    % Custom Legend Node — centered below group plot
    \setlength{\tabcolsep}{3pt}
    \node[
      draw=black!80,
      fill=white,
      font=\footnotesize,
      anchor=north,
      inner sep=2pt
    ] at ($(group c1r2.south)!0.5!(group c2r2.south) - (0, 0.6cm)$) {
      \begin{tabular}{*{4}{c}}
        \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
        \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
        \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
        \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
      \end{tabular}
    };
  \end{tikzpicture}
  \caption{Single-synapse modulation induces global changes in oscillatory networks but remains localized in excitable networks ($\netN=4$). \textbf{(a), (b)} Raster plots and \textbf{(c), (d)} effective inter-neuron delays (i.e., the delay between node $\node{i-1}$ and $\node{i}$) contrast the network responses to an increase in $\tauDecay$ between nodes $\node{0}$ and $\node{1}$ at $t=2000\:\mathrm{s}$, where $\tauDecay=3.2\:\mathrm{ms}$ is increased to $9.5\:\mathrm{ms}$ and $4\:\mathrm{ms}$ for the excitable and oscillatory regimes, respectively. \textbf{(a), (c)} In the excitable network, the identical modulation alters only local dynamics, leaving the broader network unaffected. \textbf{(b), (d)} Conversely, in the oscillatory network, the perturbation propagates to alter all effective delays globally in a complex manner.}
  \label{fig:motivating_example}
\end{figure}

==> fig5.tex <==
% \begin{figure}[htb]
%     \centering        
%     \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
%     \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%     %uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252
    
%     %Shape: Circle [id:dp846689549642927] 
%     \draw   (378,118.17) .. controls (378,101.51) and (391.51,88) .. (408.17,88) .. controls (424.83,88) and (438.33,101.51) .. (438.33,118.17) .. controls (438.33,134.83) and (424.83,148.33) .. (408.17,148.33) .. controls (391.51,148.33) and (378,134.83) .. (378,118.17) -- cycle ;
%     %Shape: Rectangle [id:dp2492193746897502] 
%     \draw   (306,100) -- (356,100) -- (356,136) -- (306,136) -- cycle ;
%     %Straight Lines [id:da06801658777891839] 
%     \draw    (355.83,118) -- (375,117.97) ;
%     \draw [shift={(377,117.96)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%     %Straight Lines [id:da32602296311304524] 
%     \draw    (514.6,117.5) -- (514.6,100) ;
%     \draw [shift={(514.6,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da06984728107233884] 
%     \draw    (524.43,117.5) -- (524.43,100) ;
%     \draw [shift={(524.43,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da47119942038097296] 
%     \draw    (534.01,117.5) -- (534.01,100) ;
%     \draw [shift={(534.01,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da7832294263653905] 
%     \draw    (510,117.7) -- (557,117.98) ;
%     \draw [shift={(560,118)}, rotate = 180.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%     %Straight Lines [id:da5559771351797977] 
%     \draw    (543.84,117.5) -- (543.84,100) ;
%     \draw [shift={(543.84,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
    
%     %Shape: Rectangle [id:dp9319269166270502] 
%     \draw   (459.5,100) -- (509.5,100) -- (509.5,136) -- (459.5,136) -- cycle ;
%     %Straight Lines [id:da9886408667560154] 
%     \draw    (262.6,117.5) -- (262.6,100) ;
%     \draw [shift={(262.6,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da43597308563270987] 
%     \draw    (272.43,117.5) -- (272.43,100) ;
%     \draw [shift={(272.43,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da7370263552910855] 
%     \draw    (282.01,117.5) -- (282.01,100) ;
%     \draw [shift={(282.01,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da767839323568036] 
%     \draw    (256,118) -- (303,118.28) ;
%     \draw [shift={(306,118.3)}, rotate = 180.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%     %Straight Lines [id:da9512555057765104] 
%     \draw    (292,117.5) -- (292,100) ;
%     \draw [shift={(292,98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%     %Straight Lines [id:da24464491897782814] 
%     \draw    (438.83,118.04) -- (458,118) ;
%     \draw [shift={(460,118)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
    
%     % Text Node
%     \draw (331.17,118) node  [font=\footnotesize] [align=center] {Synapse};
%     % Text Node
%     \draw (408.94,118) node   [align=left] {Neuron};
%     % Text Node
%     \draw (448,105) node   [align=left] {V};
%     % Text Node
%     \draw (368,105) node   [align=left] {I};
%     % Text Node
%     % \draw (331,144) node  [font=\footnotesize] [align=left] {Synapse};
%     % Text Node
%     \draw (484.5,118) node [font=\footnotesize, align=center] {Event\\ detector};
%     % Text Node
%     % \draw (485.5,144) node  [font=\footnotesize] [align=left] {Threshold};
%     \end{tikzpicture}
%     \caption{Input-output diagram representation of the discrete-event node. The synapse maps events to currents (E/A), the neuron maps currents to voltages (A/A) and the event detector maps the voltages into events (A/E).}
%     \label{fig:node}
% \end{figure}

\begin{figure}[htb]
\centering
\begin{tikzpicture}[
    >=Stealth,
    % Styles for Ring (panel a)
    neuron/.style={circle, draw=black, fill=red!20, minimum size=0.85cm, font=\small\sffamily, thick},
    ring link/.style={->, thick, shorten >=2pt, 
    shorten <=2pt},
    cut gap/.style={pos=0.5, sloped, fill=white, inner sep=0pt, minimum width=0.26cm, minimum height=0.42cm},
    cut line/.style={draw=red!80!black, line width=1.3pt},
    % Styles for Zoom Indication
    zoom box/.style={dashed, draw=red!70!black, line width=0.8pt, rounded corners=3pt},
    zoom ray/.style={dashed, draw=gray!70!black, line width=0.8pt},
    % Styles for Detailed Nodal System (panel b)
    block/.style={rectangle, draw=black, thick, minimum width=1.6cm, minimum height=0.95cm, align=center, font=\footnotesize},
    circ/.style={circle, draw=black, thick, minimum size=1.3cm, align=center, font=\footnotesize}
]

    % ==========================================================
    % LEFT PANEL: Clean 4-Neuron Ring Architecture
    % ==========================================================
    \begin{scope}[shift={(0,0)}]
        \def\ringRadius{1.35cm}

        % Four nodes (0: top, 1: right, 2: bottom, 3: left)
        \node[neuron] (r0) at (90:\ringRadius) {0};
        \node[neuron, fill=red!35] (r1) at (0:\ringRadius) {1};
        \node[neuron] (r2) at (270:\ringRadius) {2};
        \node[neuron] (r3) at (180:\ringRadius) {3};

        % Intact connections
        \draw[ring link] (r2) to[bend left=20] (r3);
        \draw[ring link] (r3) to[bend left=20] (r0);

        % Edge 0 -> 1: identical curvature, white gap, perpendicular cut
        \draw[ring link] (r0) to[bend left=20] node[cut gap] (cutIn) {} (r1);
        \draw[cut line] (cutIn.north) -- (cutIn.south);

        % Edge 1 -> 2: identical curvature, white gap, perpendicular cut
        \draw[ring link] (r1) to[bend left=20] node[cut gap] (cutOut) {} (r2);
        \draw[cut line] (cutOut.north) -- (cutOut.south);

        % Zoom box framing Node 1 and its cuts
        % \draw[zoom box] ($(r1)+(-0.65,-0.6)$) rectangle ($(r1)+(0.65,0.6)$);

        % Short, truncated zoom rays pointing toward the right
        \draw[zoom ray] ($(r1)+(0.45, 0.5)$) -- ++(0.6, 0.3);
        \draw[zoom ray] ($(r1)+(0.45,-0.5)$) -- ++(0.6,-0.3);

        % Panel label
        % \node[font=\bfseries\small] at (0,-2.0) {(a) Ring Network};
    \end{scope}

    % ==========================================================
    % RIGHT PANEL: Detailed Nodal System
    % ==========================================================
    \begin{scope}[shift={(4.6,0)}]
        % Core blocks
        \node[block] (syn) at (0,0) {Synapse\\(E/A)};
        \node[circ, right=1cm of syn] (neu) {Excitable\\Neuron};
        \node[block, right=1cm of neu] (det) {Event\\Detector\\(A/E)};

        % Internal signals
        \draw[->, thick] (syn) -- node[above, font=\footnotesize] {$\iSyn(t)$} (neu);
        \draw[->, thick] (neu) -- node[above, font=\footnotesize] {$V(t)$} (det);

        % Input spike train
        \draw[thick, ->] (-2, 0) -- (syn.west);
        \foreach \x in {-1.9, -1.65, -1.4, -1.15} {
            \draw[thick] (\x, 0) -- (\x, 0.35);
        }

        % Output spike train
        \draw[thick, ->] (det.east) -- ++(1.2, 0);
        \foreach \x in {0.15, 0.4, 0.65, .9} {
            \draw[thick] ($(det.east)+(\x,0)$) -- ($(det.east)+(\x,0.35)$);
        }

        % Panel label (aligned with left panel)
        % \node[font=\bfseries\small] at ($(neu|-0,-2.0)$) {(b) Nodal System};
    \end{scope}

\end{tikzpicture}
\caption{Ring architecture of 4 neurons (left) with a cut around node $\node{1}$, expanded into its constituent subsystems: an incoming synapse acting as an event-to-analog converter (E/A) from events to synaptic conductance, and excitable neuron converting synaptic conductance into membrane potential, and an event detection mechanism acting as an analog-to-event converter (A/E).}

\label{fig:ring_cut_expanded}
\end{figure}

==> fig6.tex <==


\input{plotdata/plotdata_edf_single_curve.tex}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=2.2cm,
      },
      scale only axis,
      width={0.33\textwidth}, % Sized to fit two plots side-by-side
      height=2.5cm,
      grid=none,
      tick label style={font=\small},
      label style={font=\small},
      ylabel style={align=center},
    ]

      % =========================================================================
      % (a) PLOT 1 (Left): Original Single-Neuron eDF with Metrics
      % =========================================================================
      \nextgroupplot[
        xlabel={$\inputPeriod$ (ms)},
        ylabel={$\delayFunc$ (ms)},
        yticklabel style={text width=4em, align=right},
        legend pos=north east,
        xmin=10, xmax=55,
        xtick={50},
        extra x ticks={\EdfTMin, \EdfTR},
        extra x tick labels={\shortstack{$\minPeriod$\\ \EdfTMin}, \shortstack{$\restPeriod$\\ \EdfTR}},
        extra x tick style={
          tick label style={font=\small, anchor=north}
        },
        ytick={\EdfDeltaInf, 12.4},
        yticklabels={
          \shortstack{$\delayInf$ \\ 11.66},
          \shortstack{$\Delta(\minPeriod)$ \\ 12.4}
        },
        ylabel shift=-6pt,
        legend style={
          font=\small,
          fill=white,
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1
        }
      ]
        % 1. eDF curve
        \addplot[
          color=blue!70!black,
          mark=none,
          line width=1.5pt,
          domain=10:50,
        ] table [
          x=period, 
          y=delay, 
          col sep=comma
        ] {plotdata/plotdata_edf_single_curve.csv};
        \addlegendentry{eDF $\delayFunc$}

        % 2. Horizontal line for Asymptotic Delay (\delta_{\infty})
        \addplot[
          color=red!80!black,
          dashed,
          line width=1pt,
          domain=10:55,
          samples=2
        ] {\EdfDeltaInf};
        \addlegendentry{$\delayInf$}

        % 3. Vertical line for T_min
        \draw[gray, dashed, line width=1pt] 
          (axis cs:\EdfTMin, \pgfkeysvalueof{/pgfplots/ymin}) -- 
          (axis cs:\EdfTMin, \pgfkeysvalueof{/pgfplots/ymax});

        % 4. Vertical line for T_r
        \draw[gray, dashed, line width=1pt] 
          (axis cs:\EdfTR, \pgfkeysvalueof{/pgfplots/ymin}) -- 
          (axis cs:\EdfTR, \pgfkeysvalueof{/pgfplots/ymax});


      % =========================================================================
      % (b) PLOT 2 (Right): Contrast of Inhibitory vs. Excitatory eDF (LEFT AXIS)
      % =========================================================================
      \nextgroupplot[
        axis y line*=left,
        minor tick num=0,
        xlabel={$\inputPeriod$ (ms)},
        ylabel={Inhibitory $\delayFunc$ (ms)},
        ylabel shift=-24pt,
        y axis line style={blue!70!black},
        yticklabel style={font=\small, text=blue!70!black, text width=4em, align=right},
        ylabel style={font=\small, text=blue!70!black, align=center},
        xmin=5, xmax=55,
        ymin=11.5, ymax=12.6,
        xtick={10, 20, 30, 40, 50},
        ytick={11.6, 12.0, 12.4},
      ]
        \addplot[
          color=blue!70!black,
          mark=none,
          line width=1.5pt,
        ] table [
          x=period,
          y=delay,
          col sep=comma
        ] {plotdata/plotdata_edf_inh_curve.csv};
        \label{plot:edf_inh}
        
    \end{groupplot}

    % =========================================================================
    % (b) PLOT 2 (Right): Overlay for Excitatory eDF (RIGHT AXIS)
    % =========================================================================
    \begin{axis}[
      at={(group c2r1.south west)}, % Anchors overlay to the second group plot
      anchor=south west,
      scale only axis,
      width={0.33\textwidth},
      height=2.5cm,
      axis y line*=right,
      axis x line=none,
      ylabel={Excitatory $\delayFunc$ (ms)},
      ylabel shift=0pt,
      grid=none,
      tick label style={font=\small},
      label style={font=\small},
      y axis line style={orange!85!black},
      yticklabel style={font=\small, text=orange!85!black},
      ylabel style={font=\small, text=orange!85!black, align=center},
      xmin=5, xmax=55,
      ymin=0.6, ymax=1.9,
      ytick={0.8, 1.2, 1.6},
      legend pos=north east,
      legend style={
        font=\small,
        fill=white,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1
      }
    ]
      \addlegendimage{/pgfplots/refstyle=plot:edf_inh}
      \addlegendentry{Inhibitory eDF}

      \addplot[
        color=orange!85!black,
        mark=none,
        line width=1.5pt,
      ] table [
        x=period,
        y=delay,
        col sep=comma
      ] {plotdata/plotdata_edf_exc_curve.csv};
      \addlegendentry{Excitatory eDF}
    \end{axis}

    % =========================================================================
    % SUBPLOT LABELS (a)-(b)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt, xshift=-15pt]group c2r1.north west) {(b)};

  \end{tikzpicture}
  
  \caption{Event describing function (eDF) curve $\delayFunc$ for a single excitable neuron. \textbf{(a)} Single-neuron eDF curve and characteristic metrics. \textbf{(b)} Comparison of inhibitory (rebound) and excitatory (direct) eDF curves.}
  \label{fig:single_neuron_edf}
\end{figure}

==> fig7.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     \begin{groupplot}[
%       group style={
%         group size=2 by 1,
%         horizontal sep=2.0cm,
%       },
%       % Dynamically fit both plots + separator within \textwidth
%       width={0.5\textwidth - 0.5cm},
%       height=4.5cm,
%       grid=none,
%       unbounded coords=discard,
%       tick label style={font=\small},
%       xlabel style={font=\small, yshift=0.3em},
%       ylabel style={font=\small},
%       label style={font=\small},
%       legend pos=north west,
%       legend style={
%         font=\tiny,
%         fill=white,
%         fill opacity=0.8,
%         draw opacity=1,
%         text opacity=1
%       }
%     ]

%       % =========================================================================
%       % PLOT 1 (Left): Sweep over Synaptic Decay Time (\tau_{decay})
%       % =========================================================================
%       \nextgroupplot[
%         xlabel={$\tauDecay$ (ms)},
%         ylabel={Period (ms)},
%         xtick={1,5,10},
%         xmin=1, xmax=10,
%       ]
%         % 1. T_min
%         \addplot[color=green!50!black, mark=*, mark size=1.8pt, line width=1pt] 
%           table [x=param_val, y=t_min, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_synapse_tau_decay.csv};
%         \addlegendentry{$\minPeriod$}

%         % 2. delta_inf
%         \addplot[color=red!70!black, mark=triangle*, mark size=2pt, line width=1pt] 
%           table [x=param_val, y=delta_inf, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_synapse_tau_decay.csv};
%         \addlegendentry{$\delayInf$}

%       % =========================================================================
%       % PLOT 2 (Right): Sweep over A-type Potassium Conductance (g_a)
%       % =========================================================================
%       \nextgroupplot[
%         xmode=log,
%         log basis x=10,
%         x dir=reverse,  % Keeps g_a increasing from left to right
%         xlabel={$\gA$ (mS/cm$^2$)},
%         ylabel={Period (ms)},
%         xtick={1.6, 1.0, 0.3, 0.1, 0.01},
%         xticklabels={$0.01$, $0.6$, $1.3$, $1.5$, $1.6$},
%         log ticks with fixed point,
%       ]
%         % 1. T_min
%         \addplot[color=green!50!black, mark=*, mark size=1.8pt, line width=1pt] 
%           table [x expr={1.65 - \thisrow{param_val}}, y=t_min, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_neuron_g_a.csv};
%         \addlegendentry{$\minPeriod$}

%         % 2. delta_inf
%         \addplot[color=red!70!black, mark=triangle*, mark size=2pt, line width=1pt] 
%           table [x expr={1.65 - \thisrow{param_val}}, y=delta_inf, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_neuron_g_a.csv};
%         \addlegendentry{$\delayInf$}

%     \end{groupplot}
%   \end{tikzpicture}
  
%   \caption{Critical event describing function ($\eDF$) metrics ($\minPeriod$ and $\delayInf$) as functions of synaptic decay time $\tauDecay$ (left) and A-type potassium conductance $\gA$ (right).}
%   \label{fig:edf_metrics_sweeps}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=2.0cm,
      },
      % Dynamically fit both plots + separator within \textwidth
      width={0.5\textwidth - 0.5cm},
      height=4.5cm,
      grid=none,
      unbounded coords=discard,
      tick label style={font=\small},
      xlabel style={font=\small, yshift=0.3em},
      ylabel style={font=\small},
      label style={font=\small},
      legend pos=north west,
      legend style={
        font=\tiny,
        fill=white,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1
      }
    ]

      % =========================================================================
      % PLOT 1 (Left): Sweep over Synaptic Decay Time (\tau_{decay})
      % =========================================================================
      \nextgroupplot[
        xlabel={$\tauDecay$ (ms)},
        ylabel={Period (ms)},
        xtick={1,5,10},
        xmin=1, xmax=10,
      ]
        % 1. T_min
        \addplot[color=green!50!black, mark=*, mark size=1.8pt, line width=1pt] 
          table [x=param_val, y=t_min, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_synapse_tau_decay.csv};
        \addlegendentry{$\minPeriod$}

        % 2. delta_inf
        \addplot[color=red!70!black, mark=triangle*, mark size=2pt, line width=1pt] 
          table [x=param_val, y=delta_inf, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_synapse_tau_decay.csv};
        \addlegendentry{$\delayInf$}

      % =========================================================================
      % PLOT 2 (Right): Sweep over A-type Potassium Conductance (g_a)
      % =========================================================================
      \nextgroupplot[
        xmode=log,
        log basis x=10,
        x dir=reverse,  % Keeps g_a increasing from left to right
        xlabel={$\gA$ (mS/cm$^2$)},
        ylabel={Period (ms)},
        xtick={1.6, 1.0, 0.3, 0.1, 0.01},
        xticklabels={$0.01$, $0.6$, $1.3$, $1.5$, $1.6$},
        log ticks with fixed point,
      ]
        % 1. T_min
        \addplot[color=green!50!black, mark=*, mark size=1.8pt, line width=1pt] 
          table [x expr={1.65 - \thisrow{param_val}}, y=t_min, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_neuron_g_a.csv};
        \addlegendentry{$\minPeriod$}

        % 2. delta_inf
        \addplot[color=red!70!black, mark=triangle*, mark size=2pt, line width=1pt] 
          table [x expr={1.65 - \thisrow{param_val}}, y=delta_inf, col sep=comma] {plotdata/plotdata_metrics_sweep_edf_neuron_g_a.csv};
        \addlegendentry{$\delayInf$}

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(b)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt, xshift=-15pt]group c2r1.north west) {(b)};

  \end{tikzpicture}
  
  \caption{Critical event describing function ($\eDF$) metrics ($\minPeriod$ and $\delayInf$) as functions of \textbf{(a)} synaptic decay time $\tauDecay$ and \textbf{(b)} A-type potassium conductance $\gA$.}
  \label{fig:edf_metrics_sweeps}
\end{figure}

==> fig8.tex <==
% % \begin{figure}[htb]
% %   \centering
% %   \begin{tikzpicture}
% %     \begin{groupplot}[
% %       group style={
% %         group size=2 by 1,
% %         horizontal sep=1.5cm,
% %       },
% %       % Dynamically fit both plots + separator within \textwidth
% %       width={0.5\textwidth - 0.5cm},
% %       height=4.5cm,
% %       grid=none,
% %       unbounded coords=discard,
% %       tick label style={font=\small},
% %       xlabel style={font=\small, yshift=0.3em},
% %       ylabel style={font=\small},
% %       label style={font=\small},
% %       title style={font=\small\bfseries},
% %       legend pos=north west,
% %       legend style={
% %         font=\tiny,
% %         fill=white,
% %         fill opacity=0.8,
% %         draw opacity=1,
% %         text opacity=1
% %       }
% %     ]

% %       % =========================================================================
% %       % PLOT 1 (Left): Synaptic Decay Sweep (\tau_{decay})
% %       % =========================================================================
% %       \nextgroupplot[
% %         % title={(left) Synaptic Decay Sweep ($\tauDecay$)},
% %         xlabel={$\tauDecay$ (ms)},
% %         ylabel={$\netT$ (ms)},
% %         xmin=-0.5, xmax=14.5,
% %         xtick={0,5,10,14},
% %         ymin=35, ymax=320,
% %         ytick={50,100,150,200,250,300},
% %       ]
% %         % 1. Global tau_decay (Solid Black, Filled Square)
% %         \addplot[color=black, mark=square*, mark size=1.8pt, line width=1pt] 
% %           table [x=param_val, y=network_period, col sep=comma] {plotdata/ring_sweep_synapse_tau_decay_all_nodes.csv};
% %         \addlegendentry{Global $\tauDecay$}

% %         % 2. Local tau_decay (Dashed Black, Open Square)
% %         \addplot[color=black, mark=square, dashed, mark size=1.8pt, line width=1pt, mark options={solid}] 
% %           table [x=param_val, y=network_period, col sep=comma] {plotdata/ring_sweep_synapse_tau_decay_node0.csv};
% %         \addlegendentry{Local $\tauDecay$}

% %       % =========================================================================
% %       % PLOT 2 (Right): i_A Conductance Sweep (g_a)
% %       % =========================================================================
% %       \nextgroupplot[
% %         % title={(right) $\iA$-conductance sweep ($\gA$)},
% %         xmode=log,
% %         log basis x=10,
% %         x dir=reverse,  % Keeps g_a increasing from left to right
% %         xlabel={$\gA$ (mS/cm$^2$)},
% %         ylabel={$\netT$ (ms)},
% %         xmin=0.045, xmax=1.65,
% %         xtick={1.65, 1.0, 0.5, 0.2, 0.05},
% %         xticklabels={$0$, $0.65$, $1.15$, $1.45$, $1.60$},
% %         log ticks with fixed point,
% %         ymin=35, ymax=520,
% %         ytick={50,150,250,350,450},
% %       ]
% %         % 1. Global g_a (Solid Black, Filled Circle)
% %         \addplot[color=black, mark=*, mark size=1.8pt, line width=1pt] 
% %           table [x expr={1.65 - \thisrow{param_val}}, y=network_period, col sep=comma] {plotdata/ring_sweep_neuron_g_a_all_nodes.csv};
% %         \addlegendentry{Global $\gA$}

% %         % 2. Local g_a (Dashed Black, Open Circle)
% %         \addplot[color=black, mark=o, dashed, mark size=1.8pt, line width=1pt, mark options={solid}] 
% %           table [x expr={1.65 - \thisrow{param_val}}, y=network_period, col sep=comma] {plotdata/ring_sweep_neuron_g_a_node0.csv};
% %         \addlegendentry{Local $\gA$}

% %     \end{groupplot}
% %   \end{tikzpicture}
% %   \caption{Network period response ($\netN=4$) under homogeneous (all nodes) and heterogeneous modulation (node $\node{0}$). Synaptic decay sweep ($\tauDecay$, left). $\iA$-conductance sweep ($\gA$, right) plotted on a log-transformed axis ($z = 1.65 - \gA$, axis inverted). Nominal parameter values for heterogenous modulation are $\tauDecay=2\:\mathrm{ms}$ and $\gA=0$.}
% %   \label{fig:tuning:period}
% % \end{figure}

% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     \begin{groupplot}[
%       group style={
%         group size=2 by 1,
%         horizontal sep=1.5cm,
%       },
%       % Dynamically fit both plots + separator within \textwidth
%       width={0.5\textwidth - 0.5cm},
%       height=4.5cm,
%       grid=none,
%       unbounded coords=discard,
%       tick label style={font=\small},
%       xlabel style={font=\small, yshift=0.3em},
%       ylabel style={font=\small},
%       label style={font=\small},
%       title style={font=\small\bfseries},
%       legend pos=north west,
%       legend style={
%         font=\tiny,
%         fill=white,
%         fill opacity=0.8,
%         draw opacity=1,
%         text opacity=1
%       }
%     ]

%       % =========================================================================
%       % PLOT 1 (Left): Synaptic Decay Sweep (\tau_{decay})
%       % =========================================================================
%       \nextgroupplot[
%         xlabel={$\tauDecay$ (ms)},
%         ylabel={$\netT$ (ms)},
%         xmin=-0.5, xmax=14.5,
%         xtick={0,5,10,14},
%         ymin=35, ymax=320,
%         ytick={50,100,150,200,250,300},
%       ]
%         % 1. Global tau_decay (Solid Black, Filled Square)
%         \addplot[color=black, mark=square*, mark size=1.8pt, line width=1pt] 
%           table [x=param_val, y=network_period, col sep=comma] {plotdata/ring_sweep_synapse_tau_decay_all_nodes.csv};
%         \addlegendentry{Global $\tauDecay$}

%         % 2. Local tau_decay (Dashed Black, Open Square)
%         \addplot[color=black, mark=square, dashed, mark size=1.8pt, line width=1pt, mark options={solid}] 
%           table [x=param_val, y=network_period, col sep=comma] {plotdata/ring_sweep_synapse_tau_decay_node0.csv};
%         \addlegendentry{Local $\tauDecay$}

%       % =========================================================================
%       % PLOT 2 (Right): i_A Conductance Sweep (g_a)
%       % =========================================================================
%       \nextgroupplot[
%         xmode=log,
%         log basis x=10,
%         x dir=reverse,  % Keeps g_a increasing from left to right
%         xlabel={$\gA$ (mS/cm$^2$)},
%         ylabel={$\netT$ (ms)},
%         xmin=0.045, xmax=1.65,
%         xtick={1.65, 1.0, 0.5, 0.2, 0.05},
%         xticklabels={$0$, $0.65$, $1.15$, $1.45$, $1.60$},
%         log ticks with fixed point,
%         ymin=35, ymax=520,
%         ytick={50,150,250,350,450},
%       ]
%         % 1. Global g_a (Solid Black, Filled Circle)
%         \addplot[color=black, mark=*, mark size=1.8pt, line width=1pt] 
%           table [x expr={1.65 - \thisrow{param_val}}, y=network_period, col sep=comma] {plotdata/ring_sweep_neuron_g_a_all_nodes.csv};
%         \addlegendentry{Global $\gA$}

%         % 2. Local g_a (Dashed Black, Open Circle)
%         \addplot[color=black, mark=o, dashed, mark size=1.8pt, line width=1pt, mark options={solid}] 
%           table [x expr={1.65 - \thisrow{param_val}}, y=network_period, col sep=comma] {plotdata/ring_sweep_neuron_g_a_node0.csv};
%         \addlegendentry{Local $\gA$}

%     \end{groupplot}

%     % =========================================================================
%     % SUBPLOT LABELS (a)-(b)
%     % =========================================================================
%     \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
%       at ([yshift=4pt, xshift=-15pt]group c1r1.north west) {(a)};
%     \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
%       at ([yshift=4pt, xshift=-15pt]group c2r1.north west) {(b)};

%   \end{tikzpicture}
%   \caption{Network period response ($\netN=4$) under homogeneous (all nodes) and heterogeneous modulation (node $\node{0}$). \textbf{(a)} Synaptic decay sweep ($\tauDecay$). \textbf{(b)} $\iA$-conductance sweep ($\gA$) plotted on a log-transformed axis ($z = 1.65 - \gA$, axis inverted). Nominal parameter values for heterogeneous modulation are $\tauDecay=2\:\mathrm{ms}$ and $\gA=0$.}
%   \label{fig:tuning:period}
% \end{figure}

\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
      },
      % Dynamically fit both plots + separator within \textwidth
      width={0.5\textwidth - 0.5cm},
      height=4.5cm,
      grid=none,
      unbounded coords=discard,
      tick label style={font=\small},
      xlabel style={font=\small, yshift=0.3em},
      ylabel style={font=\small},
      label style={font=\small},
      title style={font=\small\bfseries},
      legend pos=north west,
      legend style={
        font=\tiny,
        fill=white,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1
      }
    ]

      % =========================================================================
      % PLOT 1 (Left): Synaptic Decay Sweep (\tau_{decay})
      % =========================================================================
      \nextgroupplot[
        xlabel={$\tauDecay$ (ms)},
        ylabel={$\netT$ (ms)},
        xmin=-0.5, xmax=14.5,
        xtick={0,5,10,14},
        ymin=35, ymax=320,
        ytick={50,100,150,200,250,300},
      ]
        % 1. Global tau_decay (Solid Black, Filled Square)
        \addplot[color=black, mark=square*, mark size=1.8pt, line width=1pt] 
          table [x=param_val, y=network_period, col sep=comma] {plotdata/ring_sweep_synapse_tau_decay_all_nodes.csv};
        \addlegendentry{Global $\tauDecay$}

        % 2. Local tau_decay targeting Node 0 (Dashed Red, Open Square)
        \addplot[color=red!80!black, mark=square, dashed, mark size=1.8pt, line width=1pt, mark options={solid}] 
          table [x=param_val, y=network_period, col sep=comma] {plotdata/ring_sweep_synapse_tau_decay_node0.csv};
        \addlegendentry{Local $\tauDecay$ ($n_0$)}

      % =========================================================================
      % PLOT 2 (Right): i_A Conductance Sweep (g_a)
      % =========================================================================
      \nextgroupplot[
        xmode=log,
        log basis x=10,
        x dir=reverse,  % Keeps g_a increasing from left to right
        xlabel={$\gA$ (mS/cm$^2$)},
        ylabel={$\netT$ (ms)},
        xmin=0.045, xmax=1.65,
        xtick={1.65, 1.0, 0.5, 0.2, 0.05},
        xticklabels={$0$, $0.65$, $1.15$, $1.45$, $1.60$},
        log ticks with fixed point,
        ymin=35, ymax=520,
        ytick={50,150,250,350,450},
      ]
        % 1. Global g_a (Solid Black, Filled Circle)
        \addplot[color=black, mark=*, mark size=1.8pt, line width=1pt] 
          table [x expr={1.65 - \thisrow{param_val}}, y=network_period, col sep=comma] {plotdata/ring_sweep_neuron_g_a_all_nodes.csv};
        \addlegendentry{Global $\gA$}

        % 2. Local g_a targeting Node 0 (Dashed Red, Open Circle)
        \addplot[color=red!80!black, mark=o, dashed, mark size=1.8pt, line width=1pt, mark options={solid}] 
          table [x expr={1.65 - \thisrow{param_val}}, y=network_period, col sep=comma] {plotdata/ring_sweep_neuron_g_a_node0.csv};
        \addlegendentry{Local $\gA$ ($n_0$)}

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(b)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=4pt, xshift=-15pt]group c2r1.north west) {(b)};

  \end{tikzpicture}
  \caption{Network period response ($\netN=4$) under homogeneous (all nodes) and heterogeneous modulation (node $\node{0}$). \textbf{(a)} Synaptic decay sweep ($\tauDecay$). \textbf{(b)} $\iA$-conductance sweep ($\gA$) plotted on a log-transformed axis ($z = 1.65 - \gA$, axis inverted). Nominal parameter values for heterogeneous modulation are $\tauDecay=2\:\mathrm{ms}$ and $\gA=0$.}
  \label{fig:tuning:period}
\end{figure}

==> fig9.tex <==
% \begin{figure}[htb]
%   \centering
%   \begin{tikzpicture}
%     % Uses global node colors defined in 0_MAIN.tex

%     \begin{groupplot}[
%       group style={
%         group size=2 by 2,
%         horizontal sep=.6cm,
%         vertical sep=1cm, % <--- Increased slightly to fit x-labels between rows
%         y descriptions at=edge left,
%       },
%       width=7cm,
%       height=3cm,
%       unbounded coords=jump,
%       tick label style={font=\footnotesize},
%       label style={font=\small},
%       title style={font=\small\bfseries},
%       filter discard warning=false,
%       every axis/.append style={
%         grid=none,
%         minor tick num=0,
%         tick align=inside,
%         tick pos=left, % <--- ONLY DRAW TICKS ON BOTTOM AND LEFT
%       },
%     ]

%       % =========================================================================
%       % TOP ROW: DELAYS (ms)
%       % =========================================================================

%       % (1,1) Top-Left: Homogeneous Delays (All of X)
%       \nextgroupplot[
%         title={Homogeneous},
%         ylabel={Delay (ms)},
%         % xlabel={Time (ms)}, % <--- Added x-label for top row
%         xmin=0, xmax=1400,
%         xtick={0,400,800,1200}, % <--- Specify custom ticks for top row if needed
%         ymin=10, ymax=30,
%         % xlabel style={yshift=-8pt}, 
%         ytick={10,15,20,25,30},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
%       % \addplot+[color=node4color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 4 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};

%       % (1,2) Top-Right: Heterogeneous Delays (All of X)
%       \nextgroupplot[
%         title={Heterogeneous},
%         % xlabel={Time (ms)}, % <--- Added x-label for top row
%         xmin=0, xmax=1400,
%         xtick={0,400,800,1200},
%         ymin=10, ymax=30,
%         ytick={10,15,20,25,30},
%         line width=0.5pt,
%       ]
%       \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
%       \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
%       \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
%       \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
%       % \addplot+[color=node4color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 4 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};


%       % =========================================================================
%       % BOTTOM ROW: MEMBRANE POTENTIAL (mV)
%       % =========================================================================

%       % (2,1) Bottom-Left: Homogeneous Voltage Traces (x=650 to 1000)
%       \nextgroupplot[
%         ylabel={$V$ (mV)},
%         ylabel style={yshift=-8pt}, 
%         xlabel={Time (ms)},
%         xmin=500, xmax=1100,
%         xtick={500,800,1100},
%         restrict x to domain=500:1100,
%         ymin=-25, ymax=105,
%         ytick={-20,0,20,40,60,80,100},
%       ]
%       \addplot[color=node0color, line width=0.8pt, each nth point=5] table[x=time, y=n0, col sep=comma] {plotdata/ring_network_voltage.csv};
%       \addplot[color=node1color, line width=0.8pt, each nth point=5] table[x=time, y=n1, col sep=comma] {plotdata/ring_network_voltage.csv};
%       \addplot[color=node2color, line width=0.8pt, each nth point=5] table[x=time, y=n2, col sep=comma] {plotdata/ring_network_voltage.csv};
%       \addplot[color=node3color, line width=0.8pt, each nth point=5] table[x=time, y=n3, col sep=comma] {plotdata/ring_network_voltage.csv};
%       % \addplot[color=node4color, line width=0.8pt, each nth point=5] table[x=time, y=n4, col sep=comma] {plotdata/ring_network_voltage.csv};

%       % (2,2) Bottom-Right: Heterogeneous Voltage Traces (x=650 to 1000)
%       \nextgroupplot[
%         xlabel={Time (ms)},
%         xmin=500, xmax=1100,
%         xtick={500,800,1100},
%         restrict x to domain=500:1100,
%         ymin=-25, ymax=105,
%         ytick={-20,0,20,40,60,80,100},
%       ]
%       \addplot[color=node0color, line width=0.8pt, each nth point=5] table[x=time, y=n0, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
%       \addplot[color=node1color, line width=0.8pt, each nth point=5] table[x=time, y=n1, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
%       \addplot[color=node2color, line width=0.8pt, each nth point=5] table[x=time, y=n2, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
%       \addplot[color=node3color, line width=0.8pt, each nth point=5] table[x=time, y=n3, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
%       % \addplot[color=node4color, line width=0.8pt, each nth point=5] table[x=time, y=n4, col sep=comma] {plotdata/ring_network_voltage_n0.csv};

%     \end{groupplot}

%     % Custom Legend Node — centered below group plot
%     \setlength{\tabcolsep}{3pt}
%     \node[
%       draw=black!80,
%       fill=white,
%       font=\footnotesize,
%       anchor=north,
%       inner sep=2pt
%     ] at ($(group c1r2.south)!0.5!(group c2r2.south) - (0, 0.6cm)$) {
%       \begin{tabular}{*{4}{c}}
%         \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
%         \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
%         \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
%         \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
%       \end{tabular}
%     };

%   \end{tikzpicture}
%   \caption{Comparison of network dynamics between homogeneous (left column) and heterogeneous (right column; targeting node $\node{0}$) modulation schemes. Top row details inter-neuron delay values, while bottom row illustrates membrane potential traces.}
%   \label{fig:tuning:period:example}
% \end{figure}
\begin{figure}[htb]
  \centering
  \begin{tikzpicture}
    % Uses global node colors defined in 0_MAIN.tex

    \begin{groupplot}[
      group style={
        group size=2 by 2,
        horizontal sep=1.2cm,
        vertical sep=1.2cm, 
        y descriptions at=edge left,
      },
      width=7cm,
      height=3cm,
      unbounded coords=jump,
      tick label style={font=\footnotesize},
      label style={font=\small},
      title style={font=\small\bfseries},
      filter discard warning=false,
      every axis/.append style={
        grid=none,
        minor tick num=0,
        tick align=inside,
        tick pos=left,
        yticklabel style={text width=1.8em, align=right}, % <--- Aligns tick number widths
        ylabel style={xshift=-4pt},                       % <--- Fixed offset from the y-axis
      },
    ]

      % =========================================================================
      % TOP ROW: DELAYS (ms)
      % =========================================================================

      % (1,1) Top-Left: Homogeneous Delays (All of X)
      \nextgroupplot[
        title={Homogeneous},
        ylabel={Delay (ms)},
        xmin=0, xmax=1400,
        xtick={0,400,800,1200},
        ymin=10, ymax=30,
        ytick={10,15,20,25,30},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay.csv};

      % (1,2) Top-Right: Heterogeneous Delays (All of X)
      \nextgroupplot[
        title={Heterogeneous},
        xmin=0, xmax=1400,
        xtick={0,400,800,1200},
        ymin=10, ymax=30,
        ytick={10,15,20,25,30},
        line width=0.5pt,
      ]
      \addplot+[color=node0color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 0 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
      \addplot+[color=node1color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 1 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
      \addplot+[color=node2color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 2 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};
      \addplot+[color=node3color, mark=|, mark size=1.5pt, mark repeat=1, x filter/.expression={\thisrow{neuron} == 3 ? x : nan}] table[x=time, y=delay_ms, col sep=comma] {plotdata/ring_network_delay_n0.csv};

      % =========================================================================
      % BOTTOM ROW: MEMBRANE POTENTIAL (mV)
      % =========================================================================

      % (2,1) Bottom-Left: Homogeneous Voltage Traces
      \nextgroupplot[
        ylabel={$V$ (mV)},
        xlabel={Time (ms)},
        xmin=500, xmax=1100,
        xtick={500,800,1100},
        restrict x to domain=500:1100,
        ymin=-25, ymax=105,
        ytick={0,50,100}, 
      ]
      \addplot[color=node0color, line width=0.8pt, each nth point=5] table[x=time, y=n0, col sep=comma] {plotdata/ring_network_voltage.csv};
      \addplot[color=node1color, line width=0.8pt, each nth point=5] table[x=time, y=n1, col sep=comma] {plotdata/ring_network_voltage.csv};
      \addplot[color=node2color, line width=0.8pt, each nth point=5] table[x=time, y=n2, col sep=comma] {plotdata/ring_network_voltage.csv};
      \addplot[color=node3color, line width=0.8pt, each nth point=5] table[x=time, y=n3, col sep=comma] {plotdata/ring_network_voltage.csv};

      % (2,2) Bottom-Right: Heterogeneous Voltage Traces
      \nextgroupplot[
        xlabel={Time (ms)},
        xmin=500, xmax=1100,
        xtick={500,800,1100},
        restrict x to domain=500:1100,
        ymin=-25, ymax=105,
        ytick={0,50,100}, 
      ]
      \addplot[color=node0color, line width=0.8pt, each nth point=5] table[x=time, y=n0, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
      \addplot[color=node1color, line width=0.8pt, each nth point=5] table[x=time, y=n1, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
      \addplot[color=node2color, line width=0.8pt, each nth point=5] table[x=time, y=n2, col sep=comma] {plotdata/ring_network_voltage_n0.csv};
      \addplot[color=node3color, line width=0.8pt, each nth point=5] table[x=time, y=n3, col sep=comma] {plotdata/ring_network_voltage_n0.csv};

    \end{groupplot}

    % =========================================================================
    % SUBPLOT LABELS (a)-(d)
    % =========================================================================
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=6pt, xshift=-15pt]group c1r1.north west) {(a)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=6pt, xshift=-15pt]group c2r1.north west) {(b)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=6pt, xshift=-15pt]group c1r2.north west) {(c)};
    \node[anchor=south west, font=\small\bfseries\sffamily, inner sep=0pt] 
      at ([yshift=6pt, xshift=-15pt]group c2r2.north west) {(d)};

    % Custom Legend Node — centered below group plot
    \setlength{\tabcolsep}{3pt}
    \node[
      draw=black!80,
      fill=white,
      font=\footnotesize,
      anchor=north,
      inner sep=2pt
    ] at ($(group c1r2.south)!0.5!(group c2r2.south) - (0, 0.6cm)$) {
      \begin{tabular}{*{4}{c}}
        \tikz[baseline=-0.5ex]\draw[node0color, thick, mark=*, mark size=1.5pt] (0,0) -- (0.4,0); $n_0$ &
        \tikz[baseline=-0.5ex]\draw[node1color, thick, mark=square*, mark size=1.5pt] (0,0) -- (0.4,0); $n_1$ &
        \tikz[baseline=-0.5ex]\draw[node2color, thick, mark=triangle*, mark size=1.5pt] (0,0) -- (0.4,0); $n_2$ &
        \tikz[baseline=-0.5ex]\draw[node3color, thick, mark=diamond*, mark size=1.5pt] (0,0) -- (0.4,0); $n_3$
      \end{tabular}
    };

  \end{tikzpicture}
  \caption{Comparison of network dynamics under homogeneous (\textbf{a}, \textbf{c}) versus heterogeneous (\textbf{b}, \textbf{d}) modulation, triggered by increasing $\tauDecay$ from $2.15$ to $6$ at $t=700$. The heterogeneous scheme exclusively targets $\node{0}$. \textbf{(a)}, \textbf{(b)} Inter-neuron delay values. \textbf{(c)}, \textbf{(d)} Membrane potential traces.}
  \label{fig:tuning:period:example}
\end{figure}
